Oscillation frequencies for 35 \Kepler solar-type planet-hosting stars using Bayesian techniques and machine learning

\Kepler has revolutionised our understanding of both exoplanets and their host stars. Asteroseismology is a valuable tool in the characterisation of stars and \Kepler is an excellent observing facility to perform asteroseismology. Here we select a sample of 35 \Kepler solar-type stars which host transiting exoplanets (or planet candidates) with detected solar-like oscillations. Using available \Kepler short cadence data up to Quarter 16 we create power spectra optimised for asteroseismology of solar-type stars. We identify modes of oscillation and estimate mode frequencies by ``peak bagging'' using a Bayesian MCMC framework. In addition, we expand the methodology of quality assurance using a Bayesian unsupervised machine learning approach. We report the measured frequencies of the modes of oscillation for all 35 stars and frequency ratios commonly used in detailed asteroseismic modelling. Due to the high correlations associated with frequency ratios we report the covariance matrix of all frequencies measured and frequency ratios calculated. These frequencies, frequency ratios, and covariance matrices can be used to obtain tight constraint on the fundamental parameters of these planet-hosting stars.

==> Results/10514430_freqs_table.tex <==
\begin{table}
   \caption{Mode frequencies and statistics for KIC 10514430.}
   \begin{tabular}{ccccc}
   \hline 
   \hline 
   $n$ & $l$ & Frequency & 68\% credible & $ \ln{K}$  \\ 
 & & ($\rm \mu Hz$) & ($\rm \mu Hz$) & \\ 
   \hline 
   11 & 1 & 905.94 & 0.89 & 1.07 \\ 
   12 & 1 & 973.15 & 0.88 & 1.02 \\ 
   13 & 0 & 1008.9 & 0.59 & 1.67 \\ 
   13 & 1 & 1040.41 & 0.32 & $>6$ \\ 
   13 & 2 & 1074.16 & 0.25 & 0.59 \\ 
   14 & 0 & 1079.1 & 0.1 & 2.93 \\ 
   14 & 1 & 1108.56 & 0.1 & $>6$ \\ 
   14 & 2 & 1142.49 & 0.14 & $>6$ \\ 
   15 & 0 & 1148.4 & 0.12 & $>6$ \\ 
   15 & 1 & 1178.08 & 0.09 & $>6$ \\ 
   15 & 2 & 1212.36 & 0.2 & $>6$ \\ 
   16 & 0 & 1218.22 & 0.15 & $>6$ \\ 
   16 & 1 & 1248.33 & 0.09 & $>6$ \\ 
   16 & 2 & 1282.85 & 0.13 & $>6$ \\ 
   17 & 0 & 1288.64 & 0.11 & $>6$ \\ 
   17 & 1 & 1318.37 & 0.1 & $>6$ \\ 
   17 & 2 & 1351.64 & 0.23 & $>6$ \\ 
   18 & 0 & 1358.8 & 0.15 & $>6$ \\ 
   18 & 1 & 1388.15 & 0.14 & $>6$ \\ 
   18 & 2 & 1423.71 & 0.53 & 0.31 \\ 
   19 & 0 & 1428.95 & 0.57 & 2.5 \\ 
   19 & 1 & 1458.18 & 0.37 & $>6$ \\ 
   19 & 2 & 1494.11 & 0.8 & -0.38 \\ 
   20 & 0 & 1499.87 & 0.59 & 1.54 \\ 
   20 & 1 & 1529.61 & 0.61 & $>6$ \\ 
   20 & 2 & 1563.75 & 0.86 & -0.57 \\ 
   21 & 0 & 1570.23 & 0.57 & 1.13 \\ 
   21 & 1 & 1600.26 & 0.78 & 1.63 \\ 
   \hline 
   \end{tabular} 
   \label{tab::10514430}\end{table} 


==> Results/10514430_ratios_table.tex <==
\begin{table} 
   \caption{Ratios for KIC 10514430.} 
   \begin{tabular}{cccc} 
   \hline 
   \hline 
   Ratio type & $n$ & Ratio & 68\% credible interval \\ 
   \hline 
   $r_{10}$ & 13 & 0.05 & 0.006 \\ 
   $r_{01}$ & 14 & 0.066 & 0.003 \\ 
   $r_{10}$ & 14 & 0.072 & 0.002 \\ 
   $r_{01}$ & 15 & 0.074 & 0.002 \\ 
   $r_{10}$ & 15 & 0.073 & 0.002 \\ 
   $r_{01}$ & 16 & 0.072 & 0.002 \\ 
   $r_{10}$ & 16 & 0.073 & 0.002 \\ 
   $r_{01}$ & 17 & 0.075 & 0.002 \\ 
   $r_{10}$ & 17 & 0.077 & 0.002 \\ 
   $r_{01}$ & 18 & 0.079 & 0.002 \\ 
   $r_{10}$ & 18 & 0.081 & 0.004 \\ 
   $r_{01}$ & 19 & 0.084 & 0.007 \\ 
   $r_{10}$ & 19 & 0.085 & 0.007 \\ 
   $r_{01}$ & 20 & 0.082 & 0.008 \\ 
   $r_{10}$ & 20 & 0.078 & 0.009 \\ 
   $r_{02}$ & 14 & 0.072 & 0.004 \\ 
   $r_{02}$ & 15 & 0.085 & 0.003 \\ 
   $r_{02}$ & 16 & 0.083 & 0.004 \\ 
   $r_{02}$ & 17 & 0.083 & 0.002 \\ 
   $r_{02}$ & 18 & 0.103 & 0.004 \\ 
   $r_{02}$ & 19 & 0.075 & 0.011 \\ 
   $r_{02}$ & 20 & 0.081 & 0.013 \\ 
   $r_{02}$ & 21 & 0.09 & 0.014 \\ 
   \hline 
   \end{tabular} 
   \label{tab::rat_10514430}\end{table} 


==> Results/10586004_freqs_table.tex <==
\begin{table}
   \caption{Mode frequencies and statistics for KIC 10586004.}
   \begin{tabular}{ccccc}
   \hline 
   \hline 
   $n$ & $l$ & Frequency & 68\% credible & $ \ln{K}$  \\ 
 & & ($\rm \mu Hz$) & ($\rm \mu Hz$) & \\ 
   \hline 
   13 & 0 & 1002.6 & 2.38 & 0.91 \\ 
   14 & 0 & 1070.26 & 0.8 & 0.93 \\ 
   15 & 0 & 1138.8 & 0.48 & 1.18 \\ 
   15 & 1 & 1168.12 & 0.84 & 1.38 \\ 
   15 & 2 & 1200.72 & 0.46 & 0.93 \\ 
   16 & 0 & 1207.9 & 0.18 & 2.88 \\ 
   16 & 1 & 1237.89 & 0.43 & $>6$ \\ 
   16 & 2 & 1272.3 & 0.61 & $>6$ \\ 
   17 & 0 & 1277.68 & 0.25 & $>6$ \\ 
   17 & 1 & 1308.6 & 0.49 & $>6$ \\ 
   17 & 2 & 1342.7 & 0.45 & $>6$ \\ 
   18 & 0 & 1347.9 & 0.37 & $>6$ \\ 
   18 & 1 & 1376.9 & 0.3 & $>6$ \\ 
   18 & 2 & 1411.86 & 0.57 & $>6$ \\ 
   19 & 0 & 1417.64 & 0.49 & $>6$ \\ 
   19 & 1 & 1446.79 & 0.36 & $>6$ \\ 
   19 & 2 & 1482.17 & 0.84 & $>6$ \\ 
   20 & 0 & 1487.29 & 0.6 & $>6$ \\ 
   21 & 0 & 1556.88 & 1.82 & 0.8 \\ 
   \hline 
   \end{tabular} 
   \label{tab::10586004}\end{table} 


==> Results/10586004_ratios_table.tex <==
\begin{table} 
   \caption{Ratios for KIC 10586004.} 
   \begin{tabular}{cccc} 
   \hline 
   \hline 
   Ratio type & $n$ & Ratio & 68\% credible interval \\ 
   \hline 
   $r_{01}$ & 16 & 0.072 & 0.007 \\ 
   $r_{10}$ & 16 & 0.069 & 0.006 \\ 
   $r_{01}$ & 17 & 0.064 & 0.006 \\ 
   $r_{10}$ & 17 & 0.064 & 0.006 \\ 
   $r_{01}$ & 18 & 0.075 & 0.006 \\ 
   $r_{10}$ & 18 & 0.082 & 0.005 \\ 
   $r_{01}$ & 19 & 0.083 & 0.006 \\ 
   $r_{02}$ & 16 & 0.102 & 0.007 \\ 
   $r_{02}$ & 17 & 0.076 & 0.009 \\ 
   $r_{02}$ & 18 & 0.076 & 0.008 \\ 
   $r_{02}$ & 19 & 0.082 & 0.01 \\ 
   \hline 
   \end{tabular} 
   \label{tab::rat_10586004}\end{table} 


==> Results/10666592_freqs_table.tex <==
\begin{table}
   \caption{Mode frequencies and statistics for KIC 10666592.}
   \begin{tabular}{ccccc}
   \hline 
   \hline 
   $n$ & $l$ & Frequency & 68\% credible & $ \ln{K}$  \\ 
 & & ($\rm \mu Hz$) & ($\rm \mu Hz$) & \\ 
   \hline 
   10 & 1 & 623.41 & 0.33 & $>6$ \\ 
   11 & 1 & 683.64 & 0.57 & 1.82 \\ 
   11 & 2 & 710.57 & 0.63 & -0.36 \\ 
   12 & 0 & 715.39 & 0.41 & 1.05 \\ 
   12 & 1 & 740.77 & 0.22 & $>6$ \\ 
   12 & 2 & 767.65 & 0.66 & 1.77 \\ 
   13 & 0 & 771.71 & 0.63 & 3.16 \\ 
   13 & 1 & 796.45 & 0.56 & 3.16 \\ 
   13 & 2 & 825.03 & 0.64 & $>6$ \\ 
   14 & 0 & 827.92 & 0.29 & $>6$ \\ 
   14 & 1 & 853.9 & 0.27 & $>6$ \\ 
   14 & 2 & 882.09 & 0.75 & 2.69 \\ 
   15 & 0 & 886.19 & 0.25 & 4.95 \\ 
   15 & 1 & 911.87 & 0.23 & $>6$ \\ 
   15 & 2 & 940.13 & 0.52 & $>6$ \\ 
   16 & 0 & 944.83 & 0.33 & $>6$ \\ 
   16 & 1 & 971.77 & 0.2 & $>6$ \\ 
   16 & 2 & 1000.68 & 0.47 & $>6$ \\ 
   17 & 0 & 1005.14 & 0.24 & $>6$ \\ 
   17 & 1 & 1031.55 & 0.16 & $>6$ \\ 
   17 & 2 & 1059.5 & 0.6 & $>6$ \\ 
   18 & 0 & 1064.84 & 0.27 & $>6$ \\ 
   18 & 1 & 1090.97 & 0.18 & $>6$ \\ 
   18 & 2 & 1118.81 & 0.45 & $>6$ \\ 
   19 & 0 & 1123.15 & 0.39 & $>6$ \\ 
   19 & 1 & 1149.61 & 0.21 & $>6$ \\ 
   19 & 2 & 1178.12 & 0.53 & $>6$ \\ 
   20 & 0 & 1181.71 & 0.27 & $>6$ \\ 
   20 & 1 & 1208.2 & 0.24 & $>6$ \\ 
   20 & 2 & 1236.32 & 0.68 & $>6$ \\ 
   21 & 0 & 1240.64 & 0.41 & $>6$ \\ 
   21 & 1 & 1267.67 & 0.27 & $>6$ \\ 
   21 & 2 & 1297.0 & 0.58 & $>6$ \\ 
   22 & 0 & 1301.3 & 0.43 & $>6$ \\ 
   22 & 1 & 1327.32 & 0.35 & $>6$ \\ 
   22 & 2 & 1356.21 & 0.57 & 2.03 \\ 
   23 & 0 & 1360.69 & 0.47 & 4.86 \\ 
   23 & 1 & 1388.2 & 0.43 & $>6$ \\ 
   23 & 2 & 1415.9 & 0.69 & 1.08 \\ 
   24 & 0 & 1420.92 & 0.73 & 3.98 \\ 
   24 & 1 & 1448.69 & 0.53 & 3.52 \\ 
   24 & 2 & 1476.58 & 0.85 & -0.17 \\ 
   25 & 0 & 1481.93 & 0.66 & 3.17 \\ 
   25 & 1 & 1509.39 & 0.54 & 3.53 \\ 
   25 & 2 & 1536.19 & 0.91 & -0.36 \\ 
   26 & 0 & 1541.41 & 0.75 & 2.36 \\ 
   26 & 1 & 1569.24 & 0.71 & 1.76 \\ 
   27 & 0 & 1600.81 & 0.83 & 2.52 \\ 
   \hline 
   \end{tabular} 
   \label{tab::10666592}\end{table} 


==> Results/10666592_ratios_table.tex <==
\begin{table} 
   \caption{Ratios for KIC 10666592.} 
   \begin{tabular}{cccc} 
   \hline 
   \hline 
   Ratio type & $n$ & Ratio & 68\% credible interval \\ 
   \hline 
   $r_{10}$ & 12 & 0.052 & 0.007 \\ 
   $r_{01}$ & 13 & 0.055 & 0.01 \\ 
   $r_{10}$ & 13 & 0.056 & 0.01 \\ 
   $r_{01}$ & 14 & 0.052 & 0.007 \\ 
   $r_{10}$ & 14 & 0.053 & 0.005 \\ 
   $r_{01}$ & 15 & 0.058 & 0.004 \\ 
   $r_{10}$ & 15 & 0.058 & 0.004 \\ 
   $r_{01}$ & 16 & 0.054 & 0.005 \\ 
   $r_{10}$ & 16 & 0.053 & 0.005 \\ 
   $r_{01}$ & 17 & 0.057 & 0.004 \\ 
   $r_{10}$ & 17 & 0.059 & 0.004 \\ 
   $r_{01}$ & 18 & 0.057 & 0.004 \\ 
   $r_{10}$ & 18 & 0.053 & 0.005 \\ 
   $r_{01}$ & 19 & 0.049 & 0.005 \\ 
   $r_{10}$ & 19 & 0.048 & 0.005 \\ 
   $r_{01}$ & 20 & 0.049 & 0.005 \\ 
   $r_{10}$ & 20 & 0.049 & 0.005 \\ 
   $r_{01}$ & 21 & 0.049 & 0.006 \\ 
   $r_{10}$ & 21 & 0.054 & 0.006 \\ 
   $r_{01}$ & 22 & 0.061 & 0.007 \\ 
   $r_{10}$ & 22 & 0.06 & 0.007 \\ 
   $r_{01}$ & 23 & 0.05 & 0.008 \\ 
   $r_{10}$ & 23 & 0.044 & 0.009 \\ 
   $r_{01}$ & 24 & 0.042 & 0.01 \\ 
   $r_{10}$ & 24 & 0.044 & 0.01 \\ 
   $r_{01}$ & 25 & 0.044 & 0.01 \\ 
   $r_{10}$ & 25 & 0.04 & 0.011 \\ 
   $r_{01}$ & 26 & 0.035 & 0.012 \\ 
   $r_{02}$ & 12 & 0.085 & 0.013 \\ 
   $r_{02}$ & 13 & 0.073 & 0.016 \\ 
   $r_{02}$ & 14 & 0.051 & 0.012 \\ 
   $r_{02}$ & 15 & 0.071 & 0.013 \\ 
   $r_{02}$ & 16 & 0.079 & 0.009 \\ 
   $r_{02}$ & 17 & 0.075 & 0.008 \\ 
   $r_{02}$ & 18 & 0.09 & 0.009 \\ 
   $r_{02}$ & 19 & 0.075 & 0.01 \\ 
   $r_{02}$ & 20 & 0.061 & 0.01 \\ 
   $r_{02}$ & 21 & 0.073 & 0.014 \\ 
   $r_{02}$ & 22 & 0.073 & 0.011 \\ 
   $r_{02}$ & 23 & 0.074 & 0.012 \\ 
   $r_{02}$ & 24 & 0.083 & 0.017 \\ 
   $r_{02}$ & 25 & 0.088 & 0.015 \\ 
   $r_{02}$ & 26 & 0.086 & 0.018 \\ 
   \hline 
   \end{tabular} 
   \label{tab::rat_10666592}\end{table} 


==> Results/10963065_freqs_table.tex <==
\begin{table}
   \caption{Mode frequencies and statistics for KIC 10963065.}
   \begin{tabular}{ccccc}
   \hline 
   \hline 
   $n$ & $l$ & Frequency & 68\% credible & $ \ln{K}$  \\ 
 & & ($\rm \mu Hz$) & ($\rm \mu Hz$) & \\ 
   \hline 
   13 & 1 & 1422.8 & 0.54 & 1.34 \\ 
   14 & 0 & 1479.85 & 0.39 & $>6$ \\ 
   14 & 1 & 1526.43 & 0.4 & $>6$ \\ 
   14 & 2 & 1573.82 & 0.57 & $>6$ \\ 
   15 & 0 & 1582.21 & 0.37 & $>6$ \\ 
   15 & 1 & 1629.1 & 0.33 & $>6$ \\ 
   15 & 2 & 1674.77 & 0.64 & $>6$ \\ 
   16 & 0 & 1684.59 & 0.27 & $>6$ \\ 
   16 & 1 & 1730.47 & 0.24 & $>6$ \\ 
   16 & 2 & 1777.5 & 0.3 & $>6$ \\ 
   17 & 0 & 1785.57 & 0.18 & $>6$ \\ 
   17 & 1 & 1831.8 & 0.15 & $>6$ \\ 
   17 & 2 & 1879.04 & 0.22 & $>6$ \\ 
   18 & 0 & 1886.84 & 0.13 & $>6$ \\ 
   18 & 1 & 1933.58 & 0.11 & $>6$ \\ 
   18 & 2 & 1981.37 & 0.2 & $>6$ \\ 
   19 & 0 & 1989.19 & 0.11 & $>6$ \\ 
   19 & 1 & 2036.61 & 0.11 & $>6$ \\ 
   19 & 2 & 2084.58 & 0.15 & $>6$ \\ 
   20 & 0 & 2092.22 & 0.1 & $>6$ \\ 
   20 & 1 & 2140.31 & 0.09 & $>6$ \\ 
   20 & 2 & 2188.52 & 0.17 & $>6$ \\ 
   21 & 0 & 2195.67 & 0.12 & $>6$ \\ 
   21 & 1 & 2243.45 & 0.12 & $>6$ \\ 
   21 & 2 & 2291.78 & 0.25 & $>6$ \\ 
   22 & 0 & 2298.52 & 0.17 & $>6$ \\ 
   22 & 1 & 2347.15 & 0.13 & $>6$ \\ 
   22 & 2 & 2395.26 & 0.32 & $>6$ \\ 
   23 & 0 & 2401.45 & 0.18 & $>6$ \\ 
   23 & 1 & 2450.83 & 0.19 & $>6$ \\ 
   23 & 2 & 2498.35 & 0.5 & $>6$ \\ 
   24 & 0 & 2504.9 & 0.34 & $>6$ \\ 
   24 & 1 & 2554.37 & 0.29 & $>6$ \\ 
   24 & 2 & 2603.38 & 1.36 & $>6$ \\ 
   25 & 0 & 2607.9 & 1.03 & $>6$ \\ 
   25 & 1 & 2656.67 & 0.87 & 3.83 \\ 
   25 & 2 & 2707.2 & 0.79 & 1.37 \\ 
   26 & 0 & 2713.74 & 0.68 & 3.8 \\ 
   26 & 1 & 2763.31 & 0.51 & $>6$ \\ 
   26 & 2 & 2810.97 & 0.77 & 1.24 \\ 
   27 & 0 & 2817.45 & 0.8 & 3.24 \\ 
   27 & 1 & 2867.96 & 0.76 & 3.26 \\ 
   27 & 2 & 2915.51 & 0.93 & -0.13 \\ 
   28 & 0 & 2921.53 & 0.84 & 2.85 \\ 
   \hline 
   \end{tabular} 
   \label{tab::10963065}\end{table} 


==> Results/10963065_ratios_table.tex <==
\begin{table} 
   \caption{Ratios for KIC 10963065.} 
   \begin{tabular}{cccc} 
   \hline 
   \hline 
   Ratio type & $n$ & Ratio & 68\% credible interval \\ 
   \hline 
   $r_{10}$ & 14 & 0.046 & 0.004 \\ 
   $r_{01}$ & 15 & 0.043 & 0.004 \\ 
   $r_{10}$ & 15 & 0.044 & 0.003 \\ 
   $r_{01}$ & 16 & 0.046 & 0.003 \\ 
   $r_{10}$ & 16 & 0.046 & 0.003 \\ 
   $r_{01}$ & 17 & 0.044 & 0.002 \\ 
   $r_{10}$ & 17 & 0.043 & 0.002 \\ 
   $r_{01}$ & 18 & 0.042 & 0.001 \\ 
   $r_{10}$ & 18 & 0.042 & 0.001 \\ 
   $r_{01}$ & 19 & 0.041 & 0.001 \\ 
   $r_{10}$ & 19 & 0.039 & 0.001 \\ 
   $r_{01}$ & 20 & 0.037 & 0.001 \\ 
   $r_{10}$ & 20 & 0.036 & 0.001 \\ 
   $r_{01}$ & 21 & 0.036 & 0.001 \\ 
   $r_{10}$ & 21 & 0.035 & 0.001 \\ 
   $r_{01}$ & 22 & 0.031 & 0.002 \\ 
   $r_{10}$ & 22 & 0.028 & 0.002 \\ 
   $r_{01}$ & 23 & 0.024 & 0.002 \\ 
   $r_{10}$ & 23 & 0.023 & 0.002 \\ 
   $r_{01}$ & 24 & 0.022 & 0.003 \\ 
   $r_{10}$ & 24 & 0.021 & 0.006 \\ 
   $r_{01}$ & 25 & 0.027 & 0.009 \\ 
   $r_{10}$ & 25 & 0.034 & 0.009 \\ 
   $r_{01}$ & 26 & 0.032 & 0.007 \\ 
   $r_{10}$ & 26 & 0.024 & 0.007 \\ 
   $r_{01}$ & 27 & 0.018 & 0.007 \\ 
   $r_{02}$ & 15 & 0.082 & 0.006 \\ 
   $r_{02}$ & 16 & 0.097 & 0.007 \\ 
   $r_{02}$ & 17 & 0.08 & 0.003 \\ 
   $r_{02}$ & 18 & 0.077 & 0.003 \\ 
   $r_{02}$ & 19 & 0.076 & 0.002 \\ 
   $r_{02}$ & 20 & 0.074 & 0.002 \\ 
   $r_{02}$ & 21 & 0.069 & 0.002 \\ 
   $r_{02}$ & 22 & 0.065 & 0.003 \\ 
   $r_{02}$ & 23 & 0.06 & 0.003 \\ 
   $r_{02}$ & 24 & 0.064 & 0.006 \\ 
   $r_{02}$ & 25 & 0.045 & 0.019 \\ 
   $r_{02}$ & 26 & 0.062 & 0.01 \\ 
   $r_{02}$ & 27 & 0.062 & 0.01 \\ 
   \hline 
   \end{tabular} 
   \label{tab::rat_10963065}\end{table} 


==> Results/11133306_freqs_table.tex <==
\begin{table}
   \caption{Mode frequencies and statistics for KIC 11133306.}
   \begin{tabular}{ccccc}
   \hline 
   \hline 
   $n$ & $l$ & Frequency & 68\% credible & $ \ln{K}$  \\ 
 & & ($\rm \mu Hz$) & ($\rm \mu Hz$) & \\ 
   \hline 
   15 & 1 & 1813.96 & 0.7 & 1.52 \\ 
   16 & 0 & 1871.16 & 0.98 & 0.85 \\ 
   16 & 1 & 1920.83 & 0.78 & 1.13 \\ 
   17 & 0 & 1977.81 & 0.42 & 1.3 \\ 
   17 & 1 & 2028.07 & 0.42 & $>6$ \\ 
   17 & 2 & 2077.8 & 0.44 & 0.37 \\ 
   18 & 0 & 2084.75 & 0.18 & 1.96 \\ 
   18 & 1 & 2134.68 & 0.24 & $>6$ \\ 
   18 & 2 & 2184.46 & 1.08 & -0.6 \\ 
   19 & 0 & 2192.7 & 0.37 & 1.07 \\ 
   19 & 1 & 2243.15 & 0.19 & $>6$ \\ 
   19 & 2 & 2294.07 & 1.13 & -0.27 \\ 
   20 & 0 & 2300.39 & 0.35 & 3.33 \\ 
   20 & 1 & 2351.12 & 0.35 & $>6$ \\ 
   20 & 2 & 2400.53 & 0.78 & 0.05 \\ 
   21 & 0 & 2408.1 & 0.69 & 1.39 \\ 
   21 & 1 & 2459.69 & 0.71 & 2.21 \\ 
   22 & 0 & 2515.5 & 0.86 & 1.17 \\ 
   22 & 1 & 2568.18 & 0.96 & 1.14 \\ 
   \hline 
   \end{tabular} 
   \label{tab::11133306}\end{table} 


==> Results/11133306_ratios_table.tex <==
\begin{table} 
   \caption{Ratios for KIC 11133306.} 
   \begin{tabular}{cccc} 
   \hline 
   \hline 
   Ratio type & $n$ & Ratio & 68\% credible interval \\ 
   \hline 
   $r_{10}$ & 16 & 0.034 & 0.008 \\ 
   $r_{01}$ & 17 & 0.031 & 0.005 \\ 
   $r_{10}$ & 17 & 0.031 & 0.004 \\ 
   $r_{01}$ & 18 & 0.033 & 0.003 \\ 
   $r_{10}$ & 18 & 0.035 & 0.003 \\ 
   $r_{01}$ & 19 & 0.034 & 0.003 \\ 
   $r_{10}$ & 19 & 0.032 & 0.003 \\ 
   $r_{01}$ & 20 & 0.03 & 0.003 \\ 
   $r_{10}$ & 20 & 0.028 & 0.004 \\ 
   $r_{01}$ & 21 & 0.024 & 0.006 \\ 
   $r_{10}$ & 21 & 0.02 & 0.007 \\ 
   $r_{02}$ & 18 & 0.065 & 0.005 \\ 
   $r_{02}$ & 19 & 0.076 & 0.01 \\ 
   $r_{02}$ & 20 & 0.059 & 0.011 \\ 
   $r_{02}$ & 21 & 0.07 & 0.01 \\ 
   \hline 
   \end{tabular} 
   \label{tab::rat_11133306}\end{table} 


==> Results/11295426_freqs_table.tex <==
\begin{table}
   \caption{Frequencies for 11295426}
   \begin{tabular}{ccccc}
   \hline 
   \hline 
   $n$ & $l$ & Frequency ($\rm \mu Hz$) & 68\% credible ($\rm \mu Hz$) \\ 
   \hline 
   14 & 0 & 1465.55 & 0.58 & 0.83 \\ 
   14 & 1 & 1512.33 & 0.4 & 1.0 \\ 
   14 & 2 & 1560.71 & 1.25 & 0.47 \\ 
   15 & 0 & 1567.82 & 0.98 & 0.92 \\ 
   15 & 1 & 1613.09 & 0.29 & 1.0 \\ 
   15 & 2 & 1661.12 & 0.17 & 1.0 \\ 
   16 & 0 & 1668.11 & 0.12 & 1.0 \\ 
   16 & 1 & 1713.36 & 0.08 & 1.0 \\ 
   16 & 2 & 1761.4 & 0.19 & 1.0 \\ 
   17 & 0 & 1767.37 & 0.2 & 1.0 \\ 
   17 & 1 & 1813.43 & 0.12 & 1.0 \\ 
   17 & 2 & 1861.87 & 0.15 & 1.0 \\ 
   18 & 0 & 1868.02 & 0.11 & 1.0 \\ 
   18 & 1 & 1914.52 & 0.08 & 1.0 \\ 
   18 & 2 & 1963.14 & 0.14 & 1.0 \\ 
   19 & 0 & 1969.07 & 0.09 & 1.0 \\ 
   19 & 1 & 2016.27 & 0.07 & 1.0 \\ 
   19 & 2 & 2064.8 & 0.07 & 1.0 \\ 
   20 & 0 & 2070.63 & 0.05 & 1.0 \\ 
   20 & 1 & 2117.76 & 0.05 & 1.0 \\ 
   20 & 2 & 2166.43 & 0.11 & 1.0 \\ 
   21 & 0 & 2171.99 & 0.07 & 1.0 \\ 
   21 & 1 & 2219.52 & 0.07 & 1.0 \\ 
   21 & 2 & 2268.12 & 0.13 & 1.0 \\ 
   22 & 0 & 2273.38 & 0.1 & 1.0 \\ 
   22 & 1 & 2321.17 & 0.1 & 1.0 \\ 
   22 & 2 & 2370.27 & 0.22 & 1.0 \\ 
   23 & 0 & 2374.95 & 0.13 & 1.0 \\ 
   23 & 1 & 2423.44 & 0.15 & 1.0 \\ 
   23 & 2 & 2472.68 & 0.9 & 1.0 \\ 
   24 & 0 & 2476.19 & 0.53 & 1.0 \\ 
   24 & 1 & 2526.09 & 0.47 & 1.0 \\ 
   24 & 2 & 2575.31 & 1.11 & 0.63 \\ 
   25 & 0 & 2580.03 & 0.84 & 0.97 \\ 
   25 & 1 & 2628.39 & 1.05 & 0.91 \\ 
   25 & 2 & 2675.45 & 1.38 & 0.66 \\ 
   26 & 0 & 2680.99 & 1.3 & 0.92 \\ 
   27 & 0 & 2783.39 & 1.65 & 0.76 \\ 
   \hline 
   \end{tabular} 
\end{table} 


==> Results/11295426_ratios_table.tex <==
\begin{table} 
   \caption{Ratios for KIC 11295426.} 
   \begin{tabular}{cccc} 
   \hline 
   \hline 
   Ratio type & $n$ & Ratio & 68\% credible interval \\ 
   \hline 
   $r_{01}$ & 15 & 0.049 & 0.008 \\ 
   $r_{10}$ & 15 & 0.049 & 0.006 \\ 
   $r_{01}$ & 16 & 0.048 & 0.002 \\ 
   $r_{10}$ & 16 & 0.044 & 0.001 \\ 
   $r_{01}$ & 17 & 0.041 & 0.002 \\ 
   $r_{10}$ & 17 & 0.041 & 0.001 \\ 
   $r_{01}$ & 18 & 0.04 & 0.001 \\ 
   $r_{10}$ & 18 & 0.039 & 0.001 \\ 
   $r_{01}$ & 19 & 0.037 & 0.001 \\ 
   $r_{10}$ & 19 & 0.036 & 0.001 \\ 
   $r_{01}$ & 20 & 0.035 & 0.001 \\ 
   $r_{10}$ & 20 & 0.035 & 0.001 \\ 
   $r_{01}$ & 21 & 0.033 & 0.001 \\ 
   $r_{10}$ & 21 & 0.031 & 0.001 \\ 
   $r_{01}$ & 22 & 0.03 & 0.001 \\ 
   $r_{10}$ & 22 & 0.029 & 0.001 \\ 
   $r_{01}$ & 23 & 0.025 & 0.002 \\ 
   $r_{10}$ & 23 & 0.021 & 0.003 \\ 
   $r_{01}$ & 24 & 0.017 & 0.005 \\ 
   $r_{10}$ & 24 & 0.02 & 0.006 \\ 
   $r_{01}$ & 25 & 0.023 & 0.009 \\ 
   $r_{02}$ & 15 & 0.071 & 0.013 \\ 
   $r_{02}$ & 16 & 0.07 & 0.002 \\ 
   $r_{02}$ & 17 & 0.06 & 0.003 \\ 
   $r_{02}$ & 18 & 0.061 & 0.002 \\ 
   $r_{02}$ & 19 & 0.058 & 0.002 \\ 
   $r_{02}$ & 20 & 0.057 & 0.001 \\ 
   $r_{02}$ & 21 & 0.055 & 0.001 \\ 
   $r_{02}$ & 22 & 0.052 & 0.002 \\ 
   $r_{02}$ & 23 & 0.046 & 0.002 \\ 
   $r_{02}$ & 24 & 0.034 & 0.011 \\ 
   $r_{02}$ & 25 & 0.046 & 0.013 \\ 
   \hline 
   \end{tabular} 
   \label{tab::rat_11295426}\end{table} 


==> Results/11401755_freqs_table.tex <==
\begin{table}
   \caption{Mode frequencies and statistics for KIC 11401755.}
   \begin{tabular}{ccccc}
   \hline 
   \hline 
   $n$ & $l$ & Frequency & 68\% credible & $ \ln{K}$  \\ 
 & & ($\rm \mu Hz$) & ($\rm \mu Hz$) & \\ 
   \hline 
   11 & 0 & 768.93 & 0.33 & $>6$ \\ 
   12 & 0 & 834.23 & 0.46 & 1.28 \\ 
   13 & 0 & 901.32 & 1.98 & 0.64 \\ 
   13 & 1 & 931.94 & 1.4 & 0.88 \\ 
   13 & 2 & 962.8 & 1.08 & 0.01 \\ 
   14 & 0 & 968.12 & 0.65 & 1.58 \\ 
   14 & 1 & 996.93 & 0.68 & 1.25 \\ 
   14 & 2 & 1028.87 & 0.88 & 0.65 \\ 
   15 & 0 & 1034.58 & 0.64 & 2.31 \\ 
   15 & 1 & 1063.1 & 0.43 & $>6$ \\ 
   15 & 2 & 1097.3 & 0.61 & 1.14 \\ 
   16 & 0 & 1100.85 & 0.34 & 2.94 \\ 
   16 & 1 & 1129.03 & 0.18 & $>6$ \\ 
   16 & 2 & 1162.35 & 0.52 & $>6$ \\ 
   17 & 0 & 1168.21 & 0.23 & $>6$ \\ 
   17 & 1 & 1196.75 & 0.25 & $>6$ \\ 
   17 & 2 & 1230.69 & 0.43 & $>6$ \\ 
   18 & 0 & 1236.09 & 0.16 & $>6$ \\ 
   18 & 1 & 1265.04 & 0.23 & $>6$ \\ 
   18 & 2 & 1299.28 & 0.48 & $>6$ \\ 
   19 & 0 & 1303.92 & 0.19 & $>6$ \\ 
   19 & 1 & 1331.7 & 0.22 & $>6$ \\ 
   19 & 2 & 1367.49 & 1.01 & -0.05 \\ 
   20 & 0 & 1371.01 & 0.66 & 1.85 \\ 
   20 & 1 & 1399.82 & 0.45 & $>6$ \\ 
   20 & 2 & 1435.08 & 1.03 & -0.39 \\ 
   21 & 0 & 1439.71 & 0.72 & 1.12 \\ 
   21 & 1 & 1466.76 & 0.75 & 1.04 \\ 
   21 & 2 & 1501.15 & 0.68 & 0.38 \\ 
   22 & 0 & 1509.05 & 0.51 & 1.76 \\ 
   22 & 1 & 1534.94 & 0.46 & 1.0 \\ 
   \hline 
   \end{tabular} 
   \label{tab::11401755}\end{table} 


==> Results/11401755_ratios_table.tex <==
\begin{table} 
   \caption{Ratios for KIC 11401755.} 
   \begin{tabular}{cccc} 
   \hline 
   \hline 
   Ratio type & $n$ & Ratio & 68\% credible interval \\ 
   \hline 
   $r_{01}$ & 14 & 0.055 & 0.014 \\ 
   $r_{10}$ & 14 & 0.065 & 0.011 \\ 
   $r_{01}$ & 15 & 0.069 & 0.009 \\ 
   $r_{10}$ & 15 & 0.07 & 0.008 \\ 
   $r_{01}$ & 16 & 0.075 & 0.005 \\ 
   $r_{10}$ & 16 & 0.078 & 0.004 \\ 
   $r_{01}$ & 17 & 0.08 & 0.004 \\ 
   $r_{10}$ & 17 & 0.079 & 0.004 \\ 
   $r_{01}$ & 18 & 0.076 & 0.003 \\ 
   $r_{10}$ & 18 & 0.076 & 0.003 \\ 
   $r_{01}$ & 19 & 0.082 & 0.003 \\ 
   $r_{10}$ & 19 & 0.083 & 0.005 \\ 
   $r_{01}$ & 20 & 0.08 & 0.008 \\ 
   $r_{10}$ & 20 & 0.083 & 0.009 \\ 
   $r_{01}$ & 21 & 0.097 & 0.011 \\ 
   $r_{10}$ & 21 & 0.108 & 0.011 \\ 
   $r_{02}$ & 14 & 0.082 & 0.019 \\ 
   $r_{02}$ & 15 & 0.087 & 0.016 \\ 
   $r_{02}$ & 16 & 0.054 & 0.01 \\ 
   $r_{02}$ & 17 & 0.086 & 0.008 \\ 
   $r_{02}$ & 18 & 0.079 & 0.007 \\ 
   $r_{02}$ & 19 & 0.069 & 0.008 \\ 
   $r_{02}$ & 20 & 0.053 & 0.017 \\ 
   $r_{02}$ & 21 & 0.069 & 0.018 \\ 
   $r_{02}$ & 22 & 0.117 & 0.012 \\ 
   \hline 
   \end{tabular} 
   \label{tab::rat_11401755}\end{table} 


==> Results/11807274_freqs_table.tex <==
\begin{table}
   \caption{Mode frequencies and statistics for KIC 11807274.}
   \begin{tabular}{ccccc}
   \hline 
   \hline 
   $n$ & $l$ & Frequency & 68\% credible & $ \ln{K}$  \\ 
 & & ($\rm \mu Hz$) & ($\rm \mu Hz$) & \\ 
   \hline 
   11 & 0 & 855.86 & 1.63 & 1.02 \\ 
   12 & 0 & 928.59 & 1.56 & 0.71 \\ 
   12 & 1 & 961.01 & 1.34 & 1.52 \\ 
   13 & 0 & 1003.08 & 0.88 & 1.9 \\ 
   13 & 1 & 1034.98 & 1.18 & 1.14 \\ 
   13 & 2 & 1068.66 & 1.64 & 0.42 \\ 
   14 & 0 & 1077.35 & 0.51 & 2.24 \\ 
   14 & 1 & 1111.02 & 0.62 & 1.7 \\ 
   14 & 2 & 1143.16 & 1.6 & 0.2 \\ 
   15 & 0 & 1152.81 & 0.33 & 2.64 \\ 
   15 & 1 & 1186.03 & 0.42 & $>6$ \\ 
   15 & 2 & 1217.67 & 1.35 & -0.12 \\ 
   16 & 0 & 1227.82 & 0.29 & 3.17 \\ 
   16 & 1 & 1260.93 & 0.3 & $>6$ \\ 
   16 & 2 & 1292.92 & 0.7 & 1.28 \\ 
   17 & 0 & 1301.41 & 0.37 & 4.01 \\ 
   17 & 1 & 1334.71 & 0.26 & $>6$ \\ 
   17 & 2 & 1368.55 & 0.47 & 2.91 \\ 
   18 & 0 & 1376.1 & 0.17 & 4.86 \\ 
   18 & 1 & 1409.81 & 0.22 & $>6$ \\ 
   18 & 2 & 1444.95 & 0.54 & 2.79 \\ 
   19 & 0 & 1451.13 & 0.27 & 4.96 \\ 
   19 & 1 & 1485.56 & 0.25 & $>6$ \\ 
   19 & 2 & 1521.51 & 0.66 & 2.7 \\ 
   20 & 0 & 1528.37 & 0.31 & 5.07 \\ 
   20 & 1 & 1562.25 & 0.21 & $>6$ \\ 
   20 & 2 & 1596.66 & 0.67 & 2.26 \\ 
   21 & 0 & 1603.89 & 0.33 & 4.77 \\ 
   21 & 1 & 1638.09 & 0.33 & $>6$ \\ 
   21 & 2 & 1671.83 & 0.71 & 1.75 \\ 
   22 & 0 & 1679.71 & 0.39 & 4.36 \\ 
   22 & 1 & 1713.97 & 0.35 & $>6$ \\ 
   23 & 0 & 1756.54 & 0.61 & $>6$ \\ 
   23 & 1 & 1791.06 & 0.54 & $>6$ \\ 
   24 & 0 & 1831.89 & 0.64 & $>6$ \\ 
   24 & 1 & 1868.6 & 0.81 & $>6$ \\ 
   25 & 0 & 1908.05 & 1.27 & 1.37 \\ 
   25 & 1 & 1944.31 & 0.89 & 2.54 \\ 
   26 & 1 & 2020.71 & 1.57 & 1.51 \\ 
   \hline 
   \end{tabular} 
   \label{tab::11807274}\end{table} 


==> Results/11807274_ratios_table.tex <==
\begin{table} 
   \caption{Ratios for KIC 11807274.} 
   \begin{tabular}{cccc} 
   \hline 
   \hline 
   Ratio type & $n$ & Ratio & 68\% credible interval \\ 
   \hline 
   $r_{01}$ & 13 & 0.069 & 0.016 \\ 
   $r_{10}$ & 13 & 0.068 & 0.015 \\ 
   $r_{01}$ & 14 & 0.06 & 0.01 \\ 
   $r_{10}$ & 14 & 0.056 & 0.008 \\ 
   $r_{01}$ & 15 & 0.056 & 0.006 \\ 
   $r_{10}$ & 15 & 0.057 & 0.005 \\ 
   $r_{01}$ & 16 & 0.055 & 0.004 \\ 
   $r_{10}$ & 16 & 0.052 & 0.004 \\ 
   $r_{01}$ & 17 & 0.051 & 0.004 \\ 
   $r_{10}$ & 17 & 0.052 & 0.004 \\ 
   $r_{01}$ & 18 & 0.052 & 0.003 \\ 
   $r_{10}$ & 18 & 0.05 & 0.003 \\ 
   $r_{01}$ & 19 & 0.049 & 0.003 \\ 
   $r_{10}$ & 19 & 0.053 & 0.004 \\ 
   $r_{01}$ & 20 & 0.055 & 0.004 \\ 
   $r_{10}$ & 20 & 0.053 & 0.004 \\ 
   $r_{01}$ & 21 & 0.05 & 0.004 \\ 
   $r_{10}$ & 21 & 0.049 & 0.005 \\ 
   $r_{01}$ & 22 & 0.05 & 0.006 \\ 
   $r_{10}$ & 22 & 0.052 & 0.006 \\ 
   $r_{01}$ & 23 & 0.05 & 0.008 \\ 
   $r_{10}$ & 23 & 0.042 & 0.008 \\ 
   $r_{01}$ & 24 & 0.028 & 0.01 \\ 
   $r_{10}$ & 24 & 0.021 & 0.012 \\ 
   $r_{02}$ & 14 & 0.114 & 0.022 \\ 
   $r_{02}$ & 15 & 0.129 & 0.021 \\ 
   $r_{02}$ & 16 & 0.136 & 0.017 \\ 
   $r_{02}$ & 17 & 0.115 & 0.01 \\ 
   $r_{02}$ & 18 & 0.101 & 0.007 \\ 
   $r_{02}$ & 19 & 0.082 & 0.007 \\ 
   $r_{02}$ & 20 & 0.09 & 0.008 \\ 
   $r_{02}$ & 21 & 0.095 & 0.008 \\ 
   $r_{02}$ & 22 & 0.104 & 0.009 \\ 
   \hline 
   \end{tabular} 
   \label{tab::rat_11807274}\end{table} 


==> Results/11853905_freqs_table.tex <==
\begin{table}
   \caption{Mode frequencies and statistics for KIC 11853905.}
   \begin{tabular}{ccccc}
   \hline 
   \hline 
   $n$ & $l$ & Frequency & 68\% credible & $ \ln{K}$  \\ 
 & & ($\rm \mu Hz$) & ($\rm \mu Hz$) & \\ 
   \hline 
   14 & 0 & 1141.97 & 0.88 & 0.77 \\ 
   15 & 0 & 1216.73 & 0.54 & 1.27 \\ 
   15 & 1 & 1248.15 & 0.31 & $>6$ \\ 
   15 & 2 & 1286.0 & 0.67 & -0.59 \\ 
   16 & 0 & 1290.6 & 0.83 & 0.76 \\ 
   16 & 1 & 1322.47 & 0.24 & $>6$ \\ 
   16 & 2 & 1359.39 & 0.54 & 0.52 \\ 
   17 & 0 & 1365.13 & 0.26 & 2.08 \\ 
   17 & 1 & 1397.15 & 0.2 & $>6$ \\ 
   17 & 2 & 1435.15 & 0.52 & 0.14 \\ 
   18 & 0 & 1439.63 & 0.26 & 2.61 \\ 
   18 & 1 & 1471.49 & 0.18 & $>6$ \\ 
   18 & 2 & 1508.99 & 0.43 & 2.1 \\ 
   19 & 0 & 1513.93 & 0.17 & 3.74 \\ 
   19 & 1 & 1546.59 & 0.2 & $>6$ \\ 
   19 & 2 & 1583.14 & 0.83 & -0.14 \\ 
   20 & 0 & 1587.19 & 0.45 & 2.12 \\ 
   20 & 1 & 1621.5 & 0.42 & $>6$ \\ 
   \hline 
   \end{tabular} 
   \label{tab::11853905}\end{table} 


==> Results/11853905_ratios_table.tex <==
\begin{table} 
   \caption{Ratios for KIC 11853905.} 
   \begin{tabular}{cccc} 
   \hline 
   \hline 
   Ratio type & $n$ & Ratio & 68\% credible interval \\ 
   \hline 
   $r_{01}$ & 16 & 0.072 & 0.009 \\ 
   $r_{10}$ & 16 & 0.072 & 0.007 \\ 
   $r_{01}$ & 17 & 0.071 & 0.004 \\ 
   $r_{10}$ & 17 & 0.071 & 0.003 \\ 
   $r_{01}$ & 18 & 0.071 & 0.003 \\ 
   $r_{10}$ & 18 & 0.07 & 0.003 \\ 
   $r_{01}$ & 19 & 0.063 & 0.003 \\ 
   $r_{10}$ & 19 & 0.054 & 0.004 \\ 
   $r_{02}$ & 16 & 0.062 & 0.014 \\ 
   $r_{02}$ & 17 & 0.077 & 0.008 \\ 
   $r_{02}$ & 18 & 0.06 & 0.007 \\ 
   $r_{02}$ & 19 & 0.066 & 0.006 \\ 
   $r_{02}$ & 20 & 0.055 & 0.012 \\ 
   \hline 
   \end{tabular} 
   \label{tab::rat_11853905}\end{table} 


==> Results/11904151_freqs_table.tex <==
\begin{table}
   \caption{Mode frequencies and statistics for KIC 11904151.}
   \begin{tabular}{ccccc}
   \hline 
   \hline 
   $n$ & $l$ & Frequency & 68\% credible & $ \ln{K}$  \\ 
 & & ($\rm \mu Hz$) & ($\rm \mu Hz$) & \\ 
   \hline 
   13 & 1 & 1763.45 & 0.73 & 1.02 \\ 
   14 & 1 & 1879.35 & 0.32 & $>6$ \\ 
   15 & 1 & 1996.65 & 0.53 & 1.19 \\ 
   16 & 1 & 2113.19 & 0.39 & $>6$ \\ 
   16 & 2 & 2169.57 & 0.52 & -0.03 \\ 
   17 & 0 & 2175.94 & 0.79 & 1.06 \\ 
   17 & 1 & 2230.56 & 0.27 & $>6$ \\ 
   17 & 2 & 2287.16 & 0.19 & $>6$ \\ 
   18 & 0 & 2293.36 & 0.16 & $>6$ \\ 
   18 & 1 & 2348.43 & 0.11 & $>6$ \\ 
   18 & 2 & 2405.84 & 0.25 & 1.01 \\ 
   19 & 0 & 2410.81 & 0.18 & 2.83 \\ 
   19 & 1 & 2466.63 & 0.12 & $>6$ \\ 
   19 & 2 & 2523.73 & 0.18 & $>6$ \\ 
   20 & 0 & 2528.2 & 0.13 & $>6$ \\ 
   20 & 1 & 2584.28 & 0.14 & $>6$ \\ 
   20 & 2 & 2641.51 & 0.31 & 0.91 \\ 
   21 & 0 & 2646.04 & 0.2 & 3.26 \\ 
   21 & 1 & 2702.72 & 0.23 & $>6$ \\ 
   22 & 0 & 2764.11 & 0.88 & 1.91 \\ 
   22 & 1 & 2821.21 & 0.69 & 1.01 \\ 
   \hline 
   \end{tabular} 
   \label{tab::11904151}\end{table} 


==> Results/11904151_ratios_table.tex <==
\begin{table} 
   \caption{Ratios for KIC 11904151.} 
   \begin{tabular}{cccc} 
   \hline 
   \hline 
   Ratio type & $n$ & Ratio & 68\% credible interval \\ 
   \hline 
   $r_{10}$ & 17 & 0.034 & 0.004 \\ 
   $r_{01}$ & 18 & 0.033 & 0.002 \\ 
   $r_{10}$ & 18 & 0.031 & 0.001 \\ 
   $r_{01}$ & 19 & 0.028 & 0.001 \\ 
   $r_{10}$ & 19 & 0.025 & 0.001 \\ 
   $r_{01}$ & 20 & 0.024 & 0.001 \\ 
   $r_{10}$ & 20 & 0.023 & 0.001 \\ 
   $r_{01}$ & 21 & 0.022 & 0.002 \\ 
   $r_{10}$ & 21 & 0.02 & 0.004 \\ 
   $r_{02}$ & 17 & 0.054 & 0.007 \\ 
   $r_{02}$ & 18 & 0.053 & 0.002 \\ 
   $r_{02}$ & 19 & 0.042 & 0.003 \\ 
   $r_{02}$ & 20 & 0.038 & 0.002 \\ 
   $r_{02}$ & 21 & 0.038 & 0.003 \\ 
   \hline 
   \end{tabular} 
   \label{tab::rat_11904151}\end{table} 


==> Results/3425851_freqs_table.tex <==
\begin{table}
   \caption{Mode frequencies and statistics for KIC 3425851.}
   \begin{tabular}{ccccc}
   \hline 
   \hline 
   $n$ & $l$ & Frequency & 68\% credible & $ \ln{K}$  \\ 
 & & ($\rm \mu Hz$) & ($\rm \mu Hz$) & \\ 
   \hline 
   12 & 1 & 1269.15 & 1.01 & 0.87 \\ 
   13 & 1 & 1359.15 & 0.74 & 0.93 \\ 
   14 & 1 & 1449.84 & 0.78 & 1.34 \\ 
   15 & 1 & 1543.24 & 0.94 & 0.8 \\ 
   16 & 0 & 1591.46 & 0.44 & $>6$ \\ 
   16 & 1 & 1636.19 & 0.55 & $>6$ \\ 
   16 & 2 & 1677.91 & 0.86 & -0.29 \\ 
   17 & 0 & 1685.43 & 0.63 & 1.11 \\ 
   17 & 1 & 1724.59 & 0.66 & 1.69 \\ 
   17 & 2 & 1768.02 & 0.87 & -0.1 \\ 
   18 & 0 & 1775.08 & 0.44 & 2.21 \\ 
   18 & 1 & 1817.74 & 0.59 & $>6$ \\ 
   18 & 2 & 1859.56 & 0.87 & 0.25 \\ 
   19 & 0 & 1867.46 & 0.62 & 1.85 \\ 
   19 & 1 & 1908.34 & 0.7 & 1.6 \\ 
   20 & 0 & 1959.85 & 0.61 & 1.31 \\ 
   20 & 1 & 1999.73 & 0.66 & $>6$ \\ 
   20 & 2 & 2045.68 & 0.97 & 0.03 \\ 
   21 & 0 & 2051.33 & 0.79 & 1.83 \\ 
   21 & 1 & 2095.43 & 0.84 & 1.88 \\ 
   22 & 0 & 2145.72 & 0.8 & 1.53 \\ 
   22 & 1 & 2190.19 & 0.84 & 2.78 \\ 
   23 & 1 & 2283.89 & 0.85 & 1.14 \\ 
   24 & 1 & 2373.99 & 0.79 & 0.91 \\ 
   25 & 1 & 2467.99 & 0.92 & 1.3 \\ 
   26 & 1 & 2563.4 & 0.86 & 1.66 \\ 
   \hline 
   \end{tabular} 
   \label{tab::3425851}\end{table} 


==> Results/3425851_ratios_table.tex <==
\begin{table} 
   \caption{Ratios for KIC 3425851.} 
   \begin{tabular}{cccc} 
   \hline 
   \hline 
   Ratio type & $n$ & Ratio & 68\% credible interval \\ 
   \hline 
   $r_{10}$ & 16 & 0.03 & 0.006 \\ 
   $r_{01}$ & 17 & 0.051 & 0.007 \\ 
   $r_{10}$ & 17 & 0.056 & 0.007 \\ 
   $r_{01}$ & 18 & 0.045 & 0.006 \\ 
   $r_{10}$ & 18 & 0.042 & 0.007 \\ 
   $r_{01}$ & 19 & 0.048 & 0.007 \\ 
   $r_{10}$ & 19 & 0.056 & 0.007 \\ 
   $r_{01}$ & 20 & 0.062 & 0.008 \\ 
   $r_{10}$ & 20 & 0.057 & 0.008 \\ 
   $r_{01}$ & 21 & 0.043 & 0.009 \\ 
   $r_{10}$ & 21 & 0.034 & 0.009 \\ 
   $r_{02}$ & 17 & 0.084 & 0.012 \\ 
   $r_{02}$ & 18 & 0.076 & 0.01 \\ 
   $r_{02}$ & 19 & 0.087 & 0.011 \\ 
   $r_{02}$ & 21 & 0.059 & 0.013 \\ 
   \hline 
   \end{tabular} 
   \label{tab::rat_3425851}\end{table} 


==> Results/3544595.tex <==
\begin{table}
   \caption{Frequencies for 3544595}
   \begin{tabular}{ccccc}
   \hline
   \hline
   $n$ & $l$ & Frequency ($\rm \mu Hz$) & 67\% credible interval & Note \\
   \hline
   15 & 0 & 2266.64661 & 1.78398773792 \\
   15 & 1 & 2335.79387 & 1.50144515039 \\
   16 & 0 & 2412.81381 & 0.526551380183 \\
   16 & 1 & 2481.48168 & 0.524019657136 \\
   17 & 0 & 2558.34464 & 1.79181471007 \\
   17 & 1 & 2625.64063 & 1.30546027676 \\
   18 & 0 & 2701.8957 & 0.187095221864 \\
   18 & 1 & 2770.65314 & 0.183931195337 \\
   18 & 2 & 2836.76991 & 1.05033493125 \\
   19 & 0 & 2846.59121 & 0.138723524615 \\
   19 & 1 & 2916.14873 & 0.12447936343 \\
   19 & 2 & 2982.3461 & 0.448963398057 \\
   20 & 0 & 2992.054185 & 0.10549137653 \\
   20 & 1 & 3061.63852 & 0.0882861167382 \\
   20 & 2 & 3129.13391 & 0.288113667502 \\
   21 & 0 & 3137.68577 & 0.117645187811 \\
   21 & 1 & 3207.459705 & 0.0927723437684 \\
   21 & 2 & 3274.19627 & 0.477567848621 \\
   22 & 0 & 3283.17627 & 0.0923894027395 \\
   22 & 1 & 3353.4325 & 0.115363945917 \\
   22 & 2 & 3420.75392 & 0.451498715317 \\
   23 & 0 & 3428.93539 & 0.127481415856 \\
   23 & 1 & 3499.466 & 0.152523315237 \\
   23 & 2 & 3568.74304 & 1.79576901704 \\
   24 & 0 & 3575.44066 & 0.244250927126 \\
   24 & 1 & 3645.93845 & 0.293440818128 \\
   24 & 2 & 3715.800905 & 2.78021508891 \\
   25 & 0 & 3724.58321 & 1.37888080418 \\
   25 & 1 & 3792.66924 & 0.480197012346 \\
   25 & 2 & 3861.66269 & 3.85364623811 \\
   26 & 0 & 3869.63662 & 2.51927946549 \\
   26 & 1 & 3938.49407 & 0.530732538726 \\
   \hline
   \end{tabular}
\end{table}
\begin{table}
   \caption{Ratios for 3544595}
   \begin{tabular}{cccc}
   \hline
   \hline
   Ratio type & $n$ & Ratio & 67\% credible interval \\
   \hline
   $r02$ & 19 & 0.0675804274925 & 0.00718580675973 \\
   $r02$ & 20 & 0.0667835302549 & 0.00315647903794 \\
   $r02$ & 21 & 0.0586735820686 & 0.00220800608208 \\
   $r02$ & 22 & 0.0615564979481 & 0.0033815812815 \\
   $r02$ & 23 & 0.0560603344803 & 0.00311202700256 \\
   $r02$ & 24 & 0.0456078436924 & 0.0119979563735 \\
   $r02$ & 25 & 0.0541794343872 & 0.0177398805092 \\
   $r02$ & 26 & 0.0500191787492 & 0.0228582210217 \\
   $r01$ & 16 & 0.0284035007794 & 0.00631820870766 \\
   $r10$ & 16 & 0.0300418068997 & 0.00689848735274 \\
   $r01$ & 17 & 0.0327616929403 & 0.0110718980712 \\
   $r10$ & 17 & 0.031867797391 & 0.00997507254826 \\
   $r01$ & 18 & 0.0273578370001 & 0.00478169545461 \\
   $r10$ & 18 & 0.0245560136112 & 0.00176833254564 \\
   $r01$ & 19 & 0.0225823616746 & 0.00107982606269 \\
   $r10$ & 19 & 0.0218432435393 & 0.000904319844092 \\
   $r01$ & 20 & 0.0218880489451 & 0.000745305252579 \\
   $r10$ & 20 & 0.0218822318633 & 0.000700416005354 \\
   $r01$ & 21 & 0.0213876996562 & 0.000727954295297 \\
   $r10$ & 21 & 0.0203044444576 & 0.000677063763541 \\
   $r01$ & 22 & 0.018937583461 & 0.000686656625472 \\
   $r10$ & 22 & 0.0179369734385 & 0.000776049172395 \\
   $r01$ & 23 & 0.017684244071 & 0.000933250340232 \\
   $r10$ & 23 & 0.0182659832115 & 0.00125273159928 \\
   $r01$ & 24 & 0.0206747618125 & 0.00212899821172 \\
   $r10$ & 24 & 0.0268699052092 & 0.00483263012404 \\
   $r01$ & 25 & 0.0328619689389 & 0.00845345900886 \\
   $r10$ & 25 & 0.0317698791233 & 0.0115392160227 \\
   \hline
   \end{tabular}
\end{table}
\begin{table}
   \caption{Covariance for 3544595}
   \begin{tabular}{ccccc}
   \hline
   \hline
   $r_a$ & $n_a$ & $r_b$ & $n_b$ & Covariance \\
   \hline
   $R_02$ & 19 & $R_02$ & 19 & 5.16363346357e-05 \\
   $R_02$ & 19 & $R_02$ & 20 & 6.86273125634e-07 \\
   $R_02$ & 19 & $R_02$ & 21 & 2.29533209898e-06 \\
   $R_02$ & 19 & $R_02$ & 22 & -8.00702593875e-07 \\
   $R_02$ & 19 & $R_02$ & 23 & 7.16719795319e-07 \\
   $R_02$ & 19 & $R_02$ & 24 & -7.64431716552e-06 \\
   $R_02$ & 19 & $R_02$ & 25 & -1.5524869903e-05 \\
   $R_02$ & 19 & $R_02$ & 26 & -8.43983420353e-06 \\
   $R_02$ & 20 & $R_02$ & 19 & 6.86273125634e-07 \\
   $R_02$ & 20 & $R_02$ & 20 & 9.96345945204e-06 \\
   $R_02$ & 20 & $R_02$ & 21 & 1.57990355528e-06 \\
   $R_02$ & 20 & $R_02$ & 22 & 5.44897552676e-07 \\
   $R_02$ & 20 & $R_02$ & 23 & 7.04457121243e-07 \\
   $R_02$ & 20 & $R_02$ & 24 & -1.82993038691e-07 \\
   $R_02$ & 20 & $R_02$ & 25 & -1.67826072128e-06 \\
   $R_02$ & 20 & $R_02$ & 26 & -7.06327411068e-07 \\
   $R_02$ & 21 & $R_02$ & 19 & 2.29533209898e-06 \\
   $R_02$ & 21 & $R_02$ & 20 & 1.57990355528e-06 \\
   $R_02$ & 21 & $R_02$ & 21 & 4.87533956318e-06 \\
   $R_02$ & 21 & $R_02$ & 22 & 3.03269536861e-08 \\
   ... & ... & ... & ... & ... \\
   \hline
   \end{tabular}
\end{table}
\begin{table}
   \caption{Covariance for 3544595}
   \begin{tabular}{ccccc}
   \hline
   \hline
   $r_a$ & $n_a$ & $r_b$ & $n_b$ & Covariance \\
   \hline
   $R_01$ & 16 & $R_01$ & 16 & 3.99201600764e-05 \\
   $R_01$ & 16 & $R_10$ & 16 & 2.29806295586e-05 \\
   $R_01$ & 16 & $R_01$ & 17 & 1.10475516543e-05 \\
   $R_01$ & 16 & $R_10$ & 17 & 1.84655700821e-06 \\
   $R_01$ & 16 & $R_01$ & 18 & -2.82390101729e-06 \\
   $R_01$ & 16 & $R_10$ & 18 & -1.38492595851e-06 \\
   $R_01$ & 16 & $R_01$ & 19 & -2.07731347159e-07 \\
   $R_01$ & 16 & $R_10$ & 19 & -1.71570469146e-07 \\
   $R_01$ & 16 & $R_01$ & 20 & 1.29969277087e-07 \\
   $R_01$ & 16 & $R_10$ & 20 & 5.18317265076e-07 \\
   $R_01$ & 16 & $R_01$ & 21 & 6.33206192311e-07 \\
   $R_01$ & 16 & $R_10$ & 21 & 2.89307662551e-07 \\
   $R_01$ & 16 & $R_01$ & 22 & -1.36483516741e-07 \\
   $R_01$ & 16 & $R_10$ & 22 & -2.01258072156e-07 \\
   $R_01$ & 16 & $R_01$ & 23 & -1.32011992338e-07 \\
   $R_01$ & 16 & $R_10$ & 23 & -3.24618368611e-07 \\
   $R_01$ & 16 & $R_01$ & 24 & -6.97294800166e-07 \\
   $R_01$ & 16 & $R_10$ & 24 & -5.94245373058e-07 \\
   $R_01$ & 16 & $R_01$ & 25 & 1.9786835784e-06 \\
   $R_01$ & 16 & $R_10$ & 25 & 7.54536800746e-06 \\
   ... & ... & ... & ... & ... \\
   \hline
   \end{tabular}
\end{table}


==> Results/3544595_freqs_table.tex <==
\begin{table}
   \caption{Mode frequencies and statistics for KIC 3544595.}
   \begin{tabular}{ccccc}
   \hline 
   \hline 
   $n$ & $l$ & Frequency & 68\% credible & $ \ln{K}$  \\ 
 & & ($\rm \mu Hz$) & ($\rm \mu Hz$) & \\ 
   \hline 
   15 & 0 & 2266.65 & 1.78 & 0.99 \\ 
   15 & 1 & 2335.79 & 1.5 & 0.76 \\ 
   16 & 0 & 2412.81 & 0.53 & 2.13 \\ 
   16 & 1 & 2481.48 & 0.52 & 1.41 \\ 
   17 & 0 & 2558.34 & 1.79 & 0.6 \\ 
   17 & 1 & 2625.64 & 1.31 & 1.09 \\ 
   18 & 0 & 2701.9 & 0.19 & $>6$ \\ 
   18 & 1 & 2770.65 & 0.18 & $>6$ \\ 
   18 & 2 & 2836.77 & 1.05 & 0.35 \\ 
   19 & 0 & 2846.59 & 0.14 & 2.57 \\ 
   19 & 1 & 2916.15 & 0.12 & $>6$ \\ 
   19 & 2 & 2982.35 & 0.45 & 1.38 \\ 
   20 & 0 & 2992.05 & 0.11 & 3.59 \\ 
   20 & 1 & 3061.64 & 0.09 & $>6$ \\ 
   20 & 2 & 3129.13 & 0.29 & $>6$ \\ 
   21 & 0 & 3137.69 & 0.12 & $>6$ \\ 
   21 & 1 & 3207.46 & 0.09 & $>6$ \\ 
   21 & 2 & 3274.2 & 0.48 & $>6$ \\ 
   22 & 0 & 3283.18 & 0.09 & $>6$ \\ 
   22 & 1 & 3353.43 & 0.12 & $>6$ \\ 
   22 & 2 & 3420.75 & 0.45 & 1.7 \\ 
   23 & 0 & 3428.94 & 0.13 & 4.14 \\ 
   23 & 1 & 3499.47 & 0.15 & $>6$ \\ 
   23 & 2 & 3568.74 & 1.8 & 1.12 \\ 
   24 & 0 & 3575.44 & 0.24 & 4.2 \\ 
   24 & 1 & 3645.94 & 0.29 & $>6$ \\ 
   24 & 2 & 3715.8 & 2.78 & -0.01 \\ 
   25 & 0 & 3724.58 & 1.38 & 1.89 \\ 
   25 & 1 & 3792.67 & 0.48 & 2.92 \\ 
   25 & 2 & 3861.66 & 3.85 & -0.23 \\ 
   26 & 0 & 3869.64 & 2.52 & 1.41 \\ 
   26 & 1 & 3938.49 & 0.53 & 1.93 \\ 
   \hline 
   \end{tabular} 
   \label{tab::3544595}\end{table} 


==> Results/3544595_ratios_table.tex <==
\begin{table} 
   \caption{Ratios for KIC 3544595.} 
   \begin{tabular}{cccc} 
   \hline 
   \hline 
   Ratio type & $n$ & Ratio & 68\% credible interval \\ 
   \hline 
   $r_{01}$ & 16 & 0.028 & 0.006 \\ 
   $r_{10}$ & 16 & 0.03 & 0.007 \\ 
   $r_{01}$ & 17 & 0.033 & 0.011 \\ 
   $r_{10}$ & 17 & 0.032 & 0.01 \\ 
   $r_{01}$ & 18 & 0.027 & 0.005 \\ 
   $r_{10}$ & 18 & 0.025 & 0.002 \\ 
   $r_{01}$ & 19 & 0.023 & 0.001 \\ 
   $r_{10}$ & 19 & 0.022 & 0.001 \\ 
   $r_{01}$ & 20 & 0.022 & 0.001 \\ 
   $r_{10}$ & 20 & 0.022 & 0.001 \\ 
   $r_{01}$ & 21 & 0.021 & 0.001 \\ 
   $r_{10}$ & 21 & 0.02 & 0.001 \\ 
   $r_{01}$ & 22 & 0.019 & 0.001 \\ 
   $r_{10}$ & 22 & 0.018 & 0.001 \\ 
   $r_{01}$ & 23 & 0.018 & 0.001 \\ 
   $r_{10}$ & 23 & 0.018 & 0.001 \\ 
   $r_{01}$ & 24 & 0.021 & 0.002 \\ 
   $r_{10}$ & 24 & 0.027 & 0.005 \\ 
   $r_{01}$ & 25 & 0.033 & 0.008 \\ 
   $r_{10}$ & 25 & 0.032 & 0.012 \\ 
   $r_{02}$ & 19 & 0.068 & 0.007 \\ 
   $r_{02}$ & 20 & 0.067 & 0.003 \\ 
   $r_{02}$ & 21 & 0.059 & 0.002 \\ 
   $r_{02}$ & 22 & 0.062 & 0.003 \\ 
   $r_{02}$ & 23 & 0.056 & 0.003 \\ 
   $r_{02}$ & 24 & 0.046 & 0.012 \\ 
   $r_{02}$ & 25 & 0.054 & 0.018 \\ 
   $r_{02}$ & 26 & 0.05 & 0.023 \\ 
   \hline 
   \end{tabular} 
   \label{tab::rat_3544595}\end{table} 


==> Results/3632418.tex <==
\begin{table}
   \caption{Frequencies for 3632418}
   \begin{tabular}{ccccc}
   \hline
   \hline
   $n$ & $l$ & Frequency ($\rm \mu Hz$) & 67\% credible interval & Note \\
   \hline
   8 & 2 & 677.4287065 & 0.599829318011 \\
   9 & 0 & 683.066628 & 0.127413555005 \\
   9 & 1 & 708.378694 & 0.246540764065 \\
   9 & 2 & 735.9773235 & 0.732885238395 \\
   10 & 0 & 741.090993 & 0.364799263755 \\
   10 & 1 & 766.654501 & 0.263530331324 \\
   10 & 2 & 794.678732 & 0.341675509814 \\
   11 & 0 & 799.540742 & 0.126092973388 \\
   11 & 1 & 825.238749 & 0.142089365958 \\
   11 & 2 & 853.444992 & 0.452387202146 \\
   12 & 0 & 859.311516 & 0.156217474537 \\
   12 & 1 & 885.464257 & 0.165431307612 \\
   12 & 2 & 915.422632 & 0.335223728063 \\
   13 & 0 & 920.256343 & 0.12800736872 \\
   13 & 1 & 946.041748 & 0.123485960589 \\
   13 & 2 & 976.041493 & 0.348970172637 \\
   14 & 0 & 980.065488 & 0.193730590725 \\
   14 & 1 & 1006.048655 & 0.132692516864 \\
   14 & 2 & 1034.98347 & 0.248988111989 \\
   15 & 0 & 1039.39576 & 0.131133350536 \\
   15 & 1 & 1065.19512 & 0.103717547927 \\
   15 & 2 & 1094.86661 & 0.266266753118 \\
   16 & 0 & 1099.137255 & 0.115259375379 \\
   16 & 1 & 1125.55427 & 0.100863198179 \\
   16 & 2 & 1155.42049 & 0.218963516086 \\
   17 & 0 & 1159.94201 & 0.141388727348 \\
   16 & 3 & 1178.29441 & 0.543771200591 \\
   17 & 1 & 1186.72908 & 0.096283123672 \\
   17 & 2 & 1217.37904 & 0.239881551752 \\
   18 & 0 & 1221.33921 & 0.161101470898 \\
   17 & 3 & 1242.38702 & 1.13310439999 \\
   18 & 1 & 1248.34985 & 0.11339638688 \\
   18 & 2 & 1278.82182 & 0.313781190164 \\
   19 & 0 & 1282.81478 & 0.206349094472 \\
   19 & 1 & 1309.865635 & 0.136905279301 \\
   19 & 2 & 1339.8883 & 0.423052508152 \\
   20 & 0 & 1343.63267 & 0.229413325363 \\
   20 & 1 & 1371.15012 & 0.163318012837 \\
   20 & 2 & 1401.02052 & 0.773838443842 \\
   21 & 0 & 1404.8553 & 0.413672710799 \\
   21 & 1 & 1432.30158 & 0.19482971332 \\
   21 & 2 & 1461.95133 & 0.749494062214 \\
   22 & 0 & 1465.19915 & 0.446879032087 \\
   22 & 1 & 1493.86993 & 0.304679490838 \\
   22 & 2 & 1523.53111 & 0.783396474109 \\
   23 & 0 & 1527.19581 & 0.6073296073 \\
   23 & 1 & 1555.9086 & 0.328181054475 \\
   23 & 2 & 1586.970205 & 0.943387845767 \\
   24 & 0 & 1589.59277 & 0.614414047474 \\
   24 & 1 & 1619.65039 & 0.606981590838 \\
   25 & 0 & 1650.36945 & 0.81352902485 \\
   25 & 1 & 1680.95009 & 0.720941627016 \\
   \hline
   \end{tabular}
\end{table}
\begin{table}
   \caption{Ratios for 3632418}
   \begin{tabular}{cccc}
   \hline
   \hline
   Ratio type & $n$ & Ratio & 67\% credible interval \\
   \hline
   $r02$ & 9 & 0.0 & 0.0 \\
   $r02$ & 10 & 0.0875541695826 & 0.0125672470462 \\
   $r02$ & 11 & 0.0831243670896 & 0.00606106491073 \\
   $r02$ & 12 & 0.0976015420208 & 0.00769000335645 \\
   $r02$ & 13 & 0.0798784377784 & 0.00534728127371 \\
   $r02$ & 14 & 0.0670943777479 & 0.00669463210873 \\
   $r02$ & 15 & 0.0748933296793 & 0.00428314793181 \\
   $r02$ & 16 & 0.0709399766312 & 0.00463421133073 \\
   $r02$ & 17 & 0.0737283452191 & 0.00395653757686 \\
   $r02$ & 18 & 0.0642292595818 & 0.00435782088039 \\
   $r02$ & 19 & 0.0649364535562 & 0.00643683870298 \\
   $r02$ & 20 & 0.0611192123599 & 0.00869692580947 \\
   $r02$ & 21 & 0.0629058681589 & 0.0147578931386 \\
   $r02$ & 22 & 0.0528305889688 & 0.0170057073024 \\
   $r02$ & 23 & 0.059930500401 & 0.0191922389226 \\
   $r02$ & 24 & 0.042385445404 & 0.0206313746923 \\
   $r01$ & 10 & 0.0625289960501 & 0.00574997057801 \\
   $r10$ & 10 & 0.0618651894679 & 0.00515532135768 \\
   $r01$ & 11 & 0.0641429560402 & 0.00307084812056 \\
   $r10$ & 11 & 0.0667266289246 & 0.00248867693155 \\
   $r01$ & 12 & 0.0681877947396 & 0.0027207215098 \\
   $r10$ & 12 & 0.0701293636312 & 0.00267673460742 \\
   $r01$ & 13 & 0.071993247365 & 0.00242151096737 \\
   $r10$ & 13 & 0.0699739126998 & 0.00261886413189 \\
   $r01$ & 14 & 0.0659636453096 & 0.00294195793818 \\
   $r10$ & 14 & 0.0639554650854 & 0.00272940722491 \\
   $r01$ & 15 & 0.0646631633429 & 0.00228015920041 \\
   $r10$ & 15 & 0.065577492801 & 0.00202094192478 \\
   $r01$ & 16 & 0.06449785226 & 0.00193580665805 \\
   $r10$ & 16 & 0.0638478054552 & 0.00207364032533 \\
   $r01$ & 17 & 0.0633178595329 & 0.00222236466541 \\
   $r10$ & 17 & 0.062769488436 & 0.00218989418762 \\
   $r01$ & 18 & 0.0617798436117 & 0.00240158107819 \\
   $r10$ & 18 & 0.0607149259628 & 0.00255998036998 \\
   $r01$ & 19 & 0.0588702543602 & 0.00302687106201 \\
   $r10$ & 19 & 0.0555689923375 & 0.00302614091381 \\
   $r01$ & 20 & 0.0517073611432 & 0.00343510782233 \\
   $r10$ & 20 & 0.0506505221929 & 0.00427376439747 \\
   $r01$ & 21 & 0.0492720764639 & 0.00553761652346 \\
   $r10$ & 21 & 0.0441964951313 & 0.00553493194399 \\
   $r01$ & 22 & 0.0375032754664 & 0.00624684993996 \\
   $r10$ & 22 & 0.0361195588063 & 0.00661223907059 \\
   $r01$ & 23 & 0.0376839382104 & 0.00822174228325 \\
   $r10$ & 23 & 0.0362612217751 & 0.00850938905209 \\
   $r01$ & 24 & 0.0252171190663 & 0.00991128102476 \\
   $r10$ & 24 & 0.0103073716749 & 0.0118097898229 \\
   \hline
   \end{tabular}
\end{table}
\begin{table}
   \caption{Covariance for 3632418}
   \begin{tabular}{ccccc}
   \hline
   \hline
   $r_a$ & $n_a$ & $r_b$ & $n_b$ & Covariance \\
   \hline
   $R_02$ & 10 & $R_02$ & 10 & 0.000157937276116 \\
   $R_02$ & 10 & $R_02$ & 11 & -7.43376668496e-08 \\
   $R_02$ & 10 & $R_02$ & 12 & -6.44314407903e-07 \\
   $R_02$ & 10 & $R_02$ & 13 & 1.84376597864e-06 \\
   $R_02$ & 10 & $R_02$ & 14 & 1.16965132923e-06 \\
   $R_02$ & 10 & $R_02$ & 15 & 1.00435658912e-06 \\
   $R_02$ & 10 & $R_02$ & 16 & 1.73902423932e-06 \\
   $R_02$ & 10 & $R_02$ & 17 & 3.18826120712e-06 \\
   $R_02$ & 10 & $R_02$ & 18 & -2.02726324576e-06 \\
   $R_02$ & 10 & $R_02$ & 19 & -2.73548422472e-06 \\
   $R_02$ & 10 & $R_02$ & 20 & 1.65794537188e-06 \\
   $R_02$ & 10 & $R_02$ & 21 & 1.40124779488e-06 \\
   $R_02$ & 10 & $R_02$ & 22 & 1.72290588512e-05 \\
   $R_02$ & 10 & $R_02$ & 23 & -1.13009328515e-05 \\
   $R_02$ & 10 & $R_02$ & 24 & -3.85940955555e-06 \\
   $R_02$ & 11 & $R_02$ & 10 & -7.43376668496e-08 \\
   $R_02$ & 11 & $R_02$ & 11 & 3.67368748538e-05 \\
   $R_02$ & 11 & $R_02$ & 12 & 1.35878287112e-06 \\
   $R_02$ & 11 & $R_02$ & 13 & 1.38923155849e-06 \\
   $R_02$ & 11 & $R_02$ & 14 & 7.94467139606e-08 \\
   ... & ... & ... & ... & ... \\
   \hline
   \end{tabular}
\end{table}
\begin{table}
   \caption{Covariance for 3632418}
   \begin{tabular}{ccccc}
   \hline
   \hline
   $r_a$ & $n_a$ & $r_b$ & $n_b$ & Covariance \\
   \hline
   $R_01$ & 10 & $R_01$ & 10 & 3.30624919426e-05 \\
   $R_01$ & 10 & $R_10$ & 10 & 2.76435312598e-05 \\
   $R_01$ & 10 & $R_01$ & 11 & 1.05853732873e-05 \\
   $R_01$ & 10 & $R_10$ & 11 & 3.065639346e-06 \\
   $R_01$ & 10 & $R_01$ & 12 & 9.1898271009e-07 \\
   $R_01$ & 10 & $R_10$ & 12 & 6.09286402127e-07 \\
   $R_01$ & 10 & $R_01$ & 13 & 6.90982775951e-07 \\
   $R_01$ & 10 & $R_10$ & 13 & 9.52276477682e-07 \\
   $R_01$ & 10 & $R_01$ & 14 & 1.44764017921e-06 \\
   $R_01$ & 10 & $R_10$ & 14 & 1.54652604713e-06 \\
   $R_01$ & 10 & $R_01$ & 15 & 8.49553410196e-07 \\
   $R_01$ & 10 & $R_10$ & 15 & 2.07301644979e-07 \\
   $R_01$ & 10 & $R_01$ & 16 & 2.46755001712e-07 \\
   $R_01$ & 10 & $R_10$ & 16 & 8.66125850857e-07 \\
   $R_01$ & 10 & $R_01$ & 17 & 1.47446898924e-06 \\
   $R_01$ & 10 & $R_10$ & 17 & 1.47042939981e-06 \\
   $R_01$ & 10 & $R_01$ & 18 & 8.7011642231e-07 \\
   $R_01$ & 10 & $R_10$ & 18 & 9.3689447414e-08 \\
   $R_01$ & 10 & $R_01$ & 19 & -6.13724679045e-07 \\
   $R_01$ & 10 & $R_10$ & 19 & -7.82311849928e-07 \\
   ... & ... & ... & ... & ... \\
   \hline
   \end{tabular}
\end{table}


==> Results/3632418_freqs_table.tex <==
\begin{table}
   \caption{Mode frequencies and statistics for KIC 3632418.}
   \begin{tabular}{ccccc}
   \hline 
   \hline 
   $n$ & $l$ & Frequency & 68\% credible & $ \ln{K}$  \\ 
 & & ($\rm \mu Hz$) & ($\rm \mu Hz$) & \\ 
   \hline 
   8 & 2 & 677.43 & 0.6 & 0.21 \\ 
   9 & 0 & 683.07 & 0.13 & 2.79 \\ 
   9 & 1 & 708.38 & 0.25 & $>6$ \\ 
   9 & 2 & 735.98 & 0.73 & 0.43 \\ 
   10 & 0 & 741.09 & 0.36 & 3.14 \\ 
   10 & 1 & 766.65 & 0.26 & $>6$ \\ 
   10 & 2 & 794.68 & 0.34 & 2.47 \\ 
   11 & 0 & 799.54 & 0.13 & 4.45 \\ 
   11 & 1 & 825.24 & 0.14 & $>6$ \\ 
   11 & 2 & 853.44 & 0.45 & $>6$ \\ 
   12 & 0 & 859.31 & 0.16 & $>6$ \\ 
   12 & 1 & 885.46 & 0.17 & $>6$ \\ 
   12 & 2 & 915.42 & 0.34 & $>6$ \\ 
   13 & 0 & 920.26 & 0.13 & $>6$ \\ 
   13 & 1 & 946.04 & 0.12 & $>6$ \\ 
   13 & 2 & 976.04 & 0.35 & $>6$ \\ 
   14 & 0 & 980.07 & 0.19 & $>6$ \\ 
   14 & 1 & 1006.05 & 0.13 & $>6$ \\ 
   14 & 2 & 1034.98 & 0.25 & $>6$ \\ 
   15 & 0 & 1039.4 & 0.13 & $>6$ \\ 
   15 & 1 & 1065.2 & 0.1 & $>6$ \\ 
   15 & 2 & 1094.87 & 0.27 & $>6$ \\ 
   16 & 0 & 1099.14 & 0.12 & $>6$ \\ 
   15 & 3 & 1612.69 & 0.77 & -0.02 \\ 
   16 & 1 & 1125.55 & 0.1 & $>6$ \\ 
   16 & 2 & 1155.42 & 0.22 & $>6$ \\ 
   17 & 0 & 1159.94 & 0.14 & $>6$ \\ 
   16 & 3 & 1178.29 & 0.54 & 0.58 \\ 
   17 & 1 & 1186.73 & 0.1 & $>6$ \\ 
   17 & 2 & 1217.38 & 0.24 & $>6$ \\ 
   18 & 0 & 1221.34 & 0.16 & $>6$ \\ 
   17 & 3 & 1242.39 & 1.13 & $>6$ \\ 
   18 & 1 & 1248.35 & 0.11 & $>6$ \\ 
   18 & 2 & 1278.82 & 0.31 & $>6$ \\ 
   19 & 0 & 1282.81 & 0.21 & $>6$ \\ 
   18 & 3 & 1402.99 & 3.42 & -0.04 \\ 
   19 & 1 & 1309.87 & 0.14 & $>6$ \\ 
   19 & 2 & 1339.89 & 0.42 & $>6$ \\ 
   20 & 0 & 1343.63 & 0.23 & $>6$ \\ 
   20 & 1 & 1371.15 & 0.16 & $>6$ \\ 
   20 & 2 & 1401.02 & 0.77 & $>6$ \\ 
   21 & 0 & 1404.86 & 0.41 & $>6$ \\ 
   21 & 1 & 1432.3 & 0.19 & $>6$ \\ 
   21 & 2 & 1461.95 & 0.75 & $>6$ \\ 
   22 & 0 & 1465.2 & 0.45 & $>6$ \\ 
   22 & 1 & 1493.87 & 0.3 & $>6$ \\ 
   22 & 2 & 1523.53 & 0.78 & $>6$ \\ 
   23 & 0 & 1527.2 & 0.61 & $>6$ \\ 
   23 & 1 & 1555.91 & 0.33 & $>6$ \\ 
   23 & 2 & 1586.97 & 0.94 & $>6$ \\ 
   24 & 0 & 1589.59 & 0.61 & $>6$ \\ 
   24 & 1 & 1619.65 & 0.61 & 4.29 \\ 
   25 & 0 & 1650.37 & 0.81 & $>6$ \\ 
   25 & 1 & 1680.95 & 0.72 & 3.14 \\ 
   \hline 
   \end{tabular} 
   \label{tab::3632418}\end{table} 


==> Results/3632418_ratios_table.tex <==
\begin{table} 
   \caption{Ratios for KIC 3632418.} 
   \begin{tabular}{cccc} 
   \hline 
   \hline 
   Ratio type & $n$ & Ratio & 68\% credible interval \\ 
   \hline 
   $r_{01}$ & 10 & 0.063 & 0.006 \\ 
   $r_{10}$ & 10 & 0.062 & 0.005 \\ 
   $r_{01}$ & 11 & 0.064 & 0.003 \\ 
   $r_{10}$ & 11 & 0.067 & 0.002 \\ 
   $r_{01}$ & 12 & 0.068 & 0.003 \\ 
   $r_{10}$ & 12 & 0.07 & 0.003 \\ 
   $r_{01}$ & 13 & 0.072 & 0.002 \\ 
   $r_{10}$ & 13 & 0.07 & 0.003 \\ 
   $r_{01}$ & 14 & 0.066 & 0.003 \\ 
   $r_{10}$ & 14 & 0.064 & 0.003 \\ 
   $r_{01}$ & 15 & 0.065 & 0.002 \\ 
   $r_{10}$ & 15 & 0.066 & 0.002 \\ 
   $r_{01}$ & 16 & 0.064 & 0.002 \\ 
   $r_{10}$ & 16 & 0.064 & 0.002 \\ 
   $r_{01}$ & 17 & 0.063 & 0.002 \\ 
   $r_{10}$ & 17 & 0.063 & 0.002 \\ 
   $r_{01}$ & 18 & 0.062 & 0.002 \\ 
   $r_{10}$ & 18 & 0.061 & 0.003 \\ 
   $r_{01}$ & 19 & 0.059 & 0.003 \\ 
   $r_{10}$ & 19 & 0.056 & 0.003 \\ 
   $r_{01}$ & 20 & 0.052 & 0.003 \\ 
   $r_{10}$ & 20 & 0.051 & 0.004 \\ 
   $r_{01}$ & 21 & 0.049 & 0.006 \\ 
   $r_{10}$ & 21 & 0.044 & 0.006 \\ 
   $r_{01}$ & 22 & 0.038 & 0.006 \\ 
   $r_{10}$ & 22 & 0.036 & 0.007 \\ 
   $r_{01}$ & 23 & 0.038 & 0.008 \\ 
   $r_{10}$ & 23 & 0.036 & 0.009 \\ 
   $r_{01}$ & 24 & 0.025 & 0.01 \\ 
   $r_{10}$ & 24 & 0.01 & 0.012 \\ 
   $r_{02}$ & 10 & 0.088 & 0.013 \\ 
   $r_{02}$ & 11 & 0.083 & 0.006 \\ 
   $r_{02}$ & 12 & 0.098 & 0.008 \\ 
   $r_{02}$ & 13 & 0.08 & 0.005 \\ 
   $r_{02}$ & 14 & 0.067 & 0.007 \\ 
   $r_{02}$ & 15 & 0.075 & 0.004 \\ 
   $r_{02}$ & 16 & 0.071 & 0.005 \\ 
   $r_{02}$ & 17 & 0.074 & 0.004 \\ 
   $r_{02}$ & 18 & 0.064 & 0.004 \\ 
   $r_{02}$ & 19 & 0.065 & 0.006 \\ 
   $r_{02}$ & 20 & 0.061 & 0.009 \\ 
   $r_{02}$ & 21 & 0.063 & 0.015 \\ 
   $r_{02}$ & 22 & 0.053 & 0.017 \\ 
   $r_{02}$ & 23 & 0.06 & 0.019 \\ 
   $r_{02}$ & 24 & 0.042 & 0.021 \\ 
   \hline 
   \end{tabular} 
   \label{tab::rat_3632418}\end{table} 


==> Results/4141376.tex <==
\begin{table}
   \caption{Frequencies for 4141376}
   \begin{tabular}{ccccc}
   \hline
   \hline
   $n$ & $l$ & Frequency ($\rm \mu Hz$) & 67\% credible interval & Note \\
   \hline
   17 & 0 & 2361.689665 & 0.820842219201 \\
   17 & 1 & 2422.39705 & 0.702808907719 \\
   18 & 0 & 2489.58732 & 0.528056644253 \\
   18 & 1 & 2549.66547 & 0.740096507166 \\
   19 & 0 & 2618.68384 & 0.571783711138 \\
   19 & 1 & 2678.80261 & 0.604989535413 \\
   19 & 2 & 2736.485335 & 0.69410069826 \\
   20 & 0 & 2746.62498 & 0.198531945497 \\
   20 & 1 & 2807.27804 & 0.408001572193 \\
   20 & 2 & 2865.46336 & 0.919564275473 \\
   21 & 0 & 2875.22266 & 0.219254975236 \\
   21 & 1 & 2935.7009 & 0.284628699282 \\
   21 & 2 & 2992.344365 & 0.941024806092 \\
   22 & 0 & 3003.20428 & 0.377812911129 \\
   22 & 1 & 3064.664615 & 0.435694161127 \\
   22 & 2 & 3123.122585 & 0.918164938158 \\
   23 & 0 & 3131.42931 & 0.779036609071 \\
   23 & 1 & 3194.27895 & 0.961915140144 \\
   24 & 1 & 3323.57855 & 0.941789757893 \\
   \hline
   \end{tabular}
\end{table}
\begin{table}
   \caption{Ratios for 4141376}
   \begin{tabular}{cccc}
   \hline
   \hline
   Ratio type & $n$ & Ratio & 67\% credible interval \\
   \hline
   $r02$ & 20 & 0.0788695595362 & 0.0056066762854 \\
   $r02$ & 21 & 0.075966915577 & 0.00726466378944 \\
   $r02$ & 22 & 0.0843660455318 & 0.00777868297939 \\
   $r02$ & 23 & 0.0641167900253 & 0.00929968509685 \\
   $r01$ & 18 & 0.0287427420266 & 0.00528190970429 \\
   $r10$ & 18 & 0.0325965497405 & 0.00565491058492 \\
   $r01$ & 19 & 0.0332528261029 & 0.00524459590026 \\
   $r10$ & 19 & 0.0306534300735 & 0.00447399275624 \\
   $r01$ & 20 & 0.0280878098475 & 0.00317450700014 \\
   $r10$ & 20 & 0.0281158315088 & 0.00280651443622 \\
   $r01$ & 21 & 0.0282147059098 & 0.00245369732781 \\
   $r10$ & 21 & 0.0269640667896 & 0.00262945903626 \\
   $r01$ & 22 & 0.0238379724428 & 0.00321192631972 \\
   $r10$ & 22 & 0.0202678101492 & 0.00435633137266 \\
   \hline
   \end{tabular}
\end{table}
\begin{table}
   \caption{Covariance for 4141376}
   \begin{tabular}{ccccc}
   \hline
   \hline
   $r_a$ & $n_a$ & $r_b$ & $n_b$ & Covariance \\
   \hline
   $R_02$ & 20 & $R_02$ & 20 & 3.14351330066e-05 \\
   $R_02$ & 20 & $R_02$ & 21 & -1.92929654849e-06 \\
   $R_02$ & 20 & $R_02$ & 22 & -5.41241014887e-06 \\
   $R_02$ & 20 & $R_02$ & 23 & -4.78830607431e-06 \\
   $R_02$ & 21 & $R_02$ & 20 & -1.92929654849e-06 \\
   $R_02$ & 21 & $R_02$ & 21 & 5.2775867205e-05 \\
   $R_02$ & 21 & $R_02$ & 22 & 1.09916968674e-06 \\
   $R_02$ & 21 & $R_02$ & 23 & 4.33308858745e-06 \\
   $R_02$ & 22 & $R_02$ & 20 & -5.41241014887e-06 \\
   $R_02$ & 22 & $R_02$ & 21 & 1.09916968674e-06 \\
   $R_02$ & 22 & $R_02$ & 22 & 6.05085133745e-05 \\
   $R_02$ & 22 & $R_02$ & 23 & -4.55688434379e-06 \\
   $R_02$ & 23 & $R_02$ & 20 & -4.78830607431e-06 \\
   $R_02$ & 23 & $R_02$ & 21 & 4.33308858745e-06 \\
   $R_02$ & 23 & $R_02$ & 22 & -4.55688434379e-06 \\
   $R_02$ & 23 & $R_02$ & 23 & 8.64850068867e-05 \\
   \hline
   \end{tabular}
\end{table}
\begin{table}
   \caption{Covariance for 4141376}
   \begin{tabular}{ccccc}
   \hline
   \hline
   $r_a$ & $n_a$ & $r_b$ & $n_b$ & Covariance \\
   \hline
   $R_01$ & 18 & $R_01$ & 18 & 2.7898848834e-05 \\
   $R_01$ & 18 & $R_10$ & 18 & 2.52995038167e-05 \\
   $R_01$ & 18 & $R_01$ & 19 & 1.4624477645e-05 \\
   $R_01$ & 18 & $R_10$ & 19 & 6.01497008669e-06 \\
   $R_01$ & 18 & $R_01$ & 20 & 1.49138231887e-06 \\
   $R_01$ & 18 & $R_10$ & 20 & 6.25617342924e-07 \\
   $R_01$ & 18 & $R_01$ & 21 & 1.21006395233e-06 \\
   $R_01$ & 18 & $R_10$ & 21 & 1.85194042045e-06 \\
   $R_01$ & 18 & $R_01$ & 22 & 1.94006824297e-06 \\
   $R_01$ & 18 & $R_10$ & 22 & 1.63072701859e-06 \\
   $R_10$ & 18 & $R_01$ & 18 & 2.52995038167e-05 \\
   $R_10$ & 18 & $R_10$ & 18 & 3.19783331873e-05 \\
   $R_10$ & 18 & $R_01$ & 19 & 2.4725861303e-05 \\
   $R_10$ & 18 & $R_10$ & 19 & 1.30314985798e-05 \\
   $R_10$ & 18 & $R_01$ & 20 & 4.03084353102e-06 \\
   $R_10$ & 18 & $R_10$ & 20 & 1.35255964581e-06 \\
   $R_10$ & 18 & $R_01$ & 21 & 1.30106902481e-06 \\
   $R_10$ & 18 & $R_10$ & 21 & 1.4592083053e-06 \\
   $R_10$ & 18 & $R_01$ & 22 & 1.16617234475e-06 \\
   $R_10$ & 18 & $R_10$ & 22 & 9.37543812962e-07 \\
   ... & ... & ... & ... & ... \\
   \hline
   \end{tabular}
\end{table}


==> Results/4141376_freqs_table.tex <==
\begin{table}
   \caption{Mode frequencies and statistics for KIC 4141376.}
   \begin{tabular}{ccccc}
   \hline 
   \hline 
   $n$ & $l$ & Frequency & 68\% credible & $ \ln{K}$  \\ 
 & & ($\rm \mu Hz$) & ($\rm \mu Hz$) & \\ 
   \hline 
   17 & 0 & 2361.69 & 0.82 & 0.8 \\ 
   17 & 1 & 2422.4 & 0.7 & $>6$ \\ 
   18 & 0 & 2489.59 & 0.53 & 1.54 \\ 
   18 & 1 & 2549.67 & 0.74 & 1.33 \\ 
   19 & 0 & 2618.68 & 0.57 & 0.81 \\ 
   19 & 1 & 2678.8 & 0.6 & 2.35 \\ 
   19 & 2 & 2736.49 & 0.69 & -0.07 \\ 
   20 & 0 & 2746.62 & 0.2 & 2.67 \\ 
   20 & 1 & 2807.28 & 0.41 & 2.27 \\ 
   20 & 2 & 2865.46 & 0.92 & 0.17 \\ 
   21 & 0 & 2875.22 & 0.22 & 3.02 \\ 
   21 & 1 & 2935.7 & 0.28 & 2.52 \\ 
   21 & 2 & 2992.34 & 0.94 & -0.42 \\ 
   22 & 0 & 3003.2 & 0.38 & 2.27 \\ 
   22 & 1 & 3064.66 & 0.44 & $>6$ \\ 
   22 & 2 & 3123.12 & 0.92 & -0.32 \\ 
   23 & 0 & 3131.43 & 0.78 & 1.23 \\ 
   23 & 1 & 3194.28 & 0.96 & 1.67 \\ 
   24 & 1 & 3323.58 & 0.94 & 0.92 \\ 
   \hline 
   \end{tabular} 
   \label{tab::4141376}\end{table} 


==> Results/4141376_ratios_table.tex <==
\begin{table} 
   \caption{Ratios for KIC 4141376.} 
   \begin{tabular}{cccc} 
   \hline 
   \hline 
   Ratio type & $n$ & Ratio & 68\% credible interval \\ 
   \hline 
   $r_{01}$ & 18 & 0.029 & 0.005 \\ 
   $r_{10}$ & 18 & 0.033 & 0.006 \\ 
   $r_{01}$ & 19 & 0.033 & 0.005 \\ 
   $r_{10}$ & 19 & 0.031 & 0.004 \\ 
   $r_{01}$ & 20 & 0.028 & 0.003 \\ 
   $r_{10}$ & 20 & 0.028 & 0.003 \\ 
   $r_{01}$ & 21 & 0.028 & 0.002 \\ 
   $r_{10}$ & 21 & 0.027 & 0.003 \\ 
   $r_{01}$ & 22 & 0.024 & 0.003 \\ 
   $r_{10}$ & 22 & 0.02 & 0.004 \\ 
   $r_{02}$ & 20 & 0.079 & 0.006 \\ 
   $r_{02}$ & 21 & 0.076 & 0.007 \\ 
   $r_{02}$ & 22 & 0.084 & 0.008 \\ 
   $r_{02}$ & 23 & 0.064 & 0.009 \\ 
   \hline 
   \end{tabular} 
   \label{tab::rat_4141376}\end{table} 


==> Results/4143755_freqs_table.tex <==
\begin{table}
   \caption{Mode frequencies and statistics for KIC 4143755.}
   \begin{tabular}{ccccc}
   \hline 
   \hline 
   $n$ & $l$ & Frequency & 68\% credible & $ \ln{K}$  \\ 
 & & ($\rm \mu Hz$) & ($\rm \mu Hz$) & \\ 
   \hline 
   13 & 1 & 1078.06 & 0.73 & 1.27 \\ 
   14 & 1 & 1152.29 & 0.17 & $>6$ \\ 
   14 & 2 & 1189.21 & 0.63 & -0.41 \\ 
   15 & 0 & 1195.81 & 0.56 & 0.86 \\ 
   15 & 1 & 1228.12 & 0.29 & $>6$ \\ 
   15 & 2 & 1266.36 & 0.23 & $>6$ \\ 
   16 & 0 & 1272.67 & 0.17 & $>6$ \\ 
   16 & 1 & 1305.06 & 0.12 & $>6$ \\ 
   16 & 2 & 1343.34 & 0.16 & $>6$ \\ 
   17 & 0 & 1349.99 & 0.13 & $>6$ \\ 
   17 & 1 & 1382.37 & 0.13 & $>6$ \\ 
   17 & 2 & 1420.98 & 0.25 & $>6$ \\ 
   18 & 0 & 1427.34 & 0.13 & $>6$ \\ 
   18 & 1 & 1459.11 & 0.11 & $>6$ \\ 
   18 & 2 & 1497.93 & 0.22 & $>6$ \\ 
   19 & 0 & 1504.65 & 0.12 & $>6$ \\ 
   19 & 1 & 1536.65 & 0.14 & $>6$ \\ 
   19 & 2 & 1578.42 & 0.4 & $>6$ \\ 
   20 & 0 & 1582.68 & 0.24 & $>6$ \\ 
   20 & 1 & 1614.54 & 0.25 & $>6$ \\ 
   \hline 
   \end{tabular} 
   \label{tab::4143755}\end{table} 


==> Results/4143755_ratios_table.tex <==
\begin{table} 
   \caption{Ratios for KIC 4143755.} 
   \begin{tabular}{cccc} 
   \hline 
   \hline 
   Ratio type & $n$ & Ratio & 68\% credible interval \\ 
   \hline 
   $r_{10}$ & 15 & 0.078 & 0.005 \\ 
   $r_{01}$ & 16 & 0.08 & 0.003 \\ 
   $r_{10}$ & 16 & 0.08 & 0.002 \\ 
   $r_{01}$ & 17 & 0.081 & 0.002 \\ 
   $r_{10}$ & 17 & 0.082 & 0.002 \\ 
   $r_{01}$ & 18 & 0.086 & 0.002 \\ 
   $r_{10}$ & 18 & 0.088 & 0.002 \\ 
   $r_{01}$ & 19 & 0.088 & 0.002 \\ 
   $r_{10}$ & 19 & 0.089 & 0.002 \\ 
   $r_{02}$ & 15 & 0.087 & 0.011 \\ 
   $r_{02}$ & 16 & 0.082 & 0.004 \\ 
   $r_{02}$ & 17 & 0.086 & 0.003 \\ 
   $r_{02}$ & 18 & 0.083 & 0.004 \\ 
   $r_{02}$ & 19 & 0.086 & 0.003 \\ 
   $r_{02}$ & 20 & 0.055 & 0.006 \\ 
   \hline 
   \end{tabular} 
   \label{tab::rat_4143755}\end{table} 


==> Results/4349452_freqs_table.tex <==
\begin{table}
   \caption{Mode frequencies and statistics for KIC 4349452.}
   \begin{tabular}{ccccc}
   \hline 
   \hline 
   $n$ & $l$ & Frequency & 68\% credible & $ \ln{K}$  \\ 
 & & ($\rm \mu Hz$) & ($\rm \mu Hz$) & \\ 
   \hline 
   15 & 0 & 1497.1 & 1.34 & 0.85 \\ 
   16 & 0 & 1594.24 & 1.09 & 1.0 \\ 
   16 & 1 & 1641.14 & 1.75 & 1.02 \\ 
   17 & 0 & 1691.59 & 0.66 & 2.07 \\ 
   17 & 1 & 1736.93 & 0.81 & $>6$ \\ 
   17 & 2 & 1779.8 & 1.13 & 0.14 \\ 
   18 & 0 & 1788.03 & 0.79 & 1.81 \\ 
   18 & 1 & 1832.76 & 0.41 & 3.69 \\ 
   18 & 2 & 1875.72 & 0.98 & 1.68 \\ 
   19 & 0 & 1884.54 & 0.52 & 3.41 \\ 
   19 & 1 & 1929.37 & 0.56 & $>6$ \\ 
   19 & 2 & 1972.12 & 0.46 & 1.53 \\ 
   20 & 0 & 1981.2 & 0.18 & 3.72 \\ 
   20 & 1 & 2027.14 & 0.47 & $>6$ \\ 
   20 & 2 & 2071.34 & 1.21 & 1.46 \\ 
   21 & 0 & 2079.8 & 0.56 & 3.49 \\ 
   21 & 1 & 2125.42 & 0.46 & $>6$ \\ 
   21 & 2 & 2170.27 & 1.08 & 1.79 \\ 
   22 & 0 & 2178.33 & 0.56 & 3.49 \\ 
   22 & 1 & 2224.84 & 0.72 & $>6$ \\ 
   22 & 2 & 2270.29 & 1.21 & 1.26 \\ 
   23 & 0 & 2277.2 & 0.44 & 3.77 \\ 
   23 & 1 & 2322.98 & 0.68 & 2.89 \\ 
   23 & 2 & 2369.11 & 1.02 & 0.52 \\ 
   24 & 0 & 2375.86 & 0.63 & 2.8 \\ 
   24 & 1 & 2421.25 & 0.62 & 3.06 \\ 
   24 & 2 & 2466.63 & 1.12 & 0.2 \\ 
   25 & 0 & 2472.92 & 0.52 & 2.61 \\ 
   25 & 1 & 2520.72 & 0.56 & 1.94 \\ 
   26 & 0 & 2568.4 & 1.45 & 1.81 \\ 
   26 & 1 & 2621.25 & 1.06 & 2.0 \\ 
   \hline 
   \end{tabular} 
   \label{tab::4349452}\end{table} 


==> Results/4349452_ratios_table.tex <==
\begin{table} 
   \caption{Ratios for KIC 4349452.} 
   \begin{tabular}{cccc} 
   \hline 
   \hline 
   Ratio type & $n$ & Ratio & 68\% credible interval \\ 
   \hline 
   $r_{01}$ & 17 & 0.024 & 0.012 \\ 
   $r_{10}$ & 17 & 0.029 & 0.009 \\ 
   $r_{01}$ & 18 & 0.033 & 0.008 \\ 
   $r_{10}$ & 18 & 0.035 & 0.006 \\ 
   $r_{01}$ & 19 & 0.036 & 0.006 \\ 
   $r_{10}$ & 19 & 0.034 & 0.006 \\ 
   $r_{01}$ & 20 & 0.032 & 0.004 \\ 
   $r_{10}$ & 20 & 0.033 & 0.005 \\ 
   $r_{01}$ & 21 & 0.035 & 0.006 \\ 
   $r_{10}$ & 21 & 0.035 & 0.006 \\ 
   $r_{01}$ & 22 & 0.032 & 0.006 \\ 
   $r_{10}$ & 22 & 0.031 & 0.007 \\ 
   $r_{01}$ & 23 & 0.033 & 0.007 \\ 
   $r_{10}$ & 23 & 0.035 & 0.007 \\ 
   $r_{01}$ & 24 & 0.036 & 0.007 \\ 
   $r_{10}$ & 24 & 0.031 & 0.007 \\ 
   $r_{01}$ & 25 & 0.018 & 0.006 \\ 
   $r_{02}$ & 18 & 0.086 & 0.012 \\ 
   $r_{02}$ & 19 & 0.091 & 0.01 \\ 
   $r_{02}$ & 20 & 0.093 & 0.005 \\ 
   $r_{02}$ & 21 & 0.086 & 0.011 \\ 
   $r_{02}$ & 22 & 0.081 & 0.011 \\ 
   $r_{02}$ & 23 & 0.07 & 0.012 \\ 
   $r_{02}$ & 24 & 0.068 & 0.011 \\ 
   $r_{02}$ & 25 & 0.063 & 0.011 \\ 
   \hline 
   \end{tabular} 
   \label{tab::rat_4349452}\end{table} 


==> Results/4914423_freqs_table.tex <==
\begin{table}
   \caption{Mode frequencies and statistics for KIC 4914423.}
   \begin{tabular}{ccccc}
   \hline 
   \hline 
   $n$ & $l$ & Frequency & 68\% credible & $ \ln{K}$  \\ 
 & & ($\rm \mu Hz$) & ($\rm \mu Hz$) & \\ 
   \hline 
   13 & 1 & 1212.51 & 0.82 & 1.07 \\ 
   14 & 1 & 1292.05 & 0.66 & $>6$ \\ 
   15 & 1 & 1372.45 & 0.8 & 1.53 \\ 
   15 & 2 & 1412.11 & 0.9 & -0.14 \\ 
   16 & 0 & 1417.69 & 0.33 & 1.57 \\ 
   16 & 1 & 1453.49 & 0.27 & $>6$ \\ 
   16 & 2 & 1494.01 & 0.75 & -0.18 \\ 
   17 & 0 & 1499.65 & 0.45 & 1.97 \\ 
   17 & 1 & 1535.58 & 0.38 & $>6$ \\ 
   17 & 2 & 1575.49 & 0.61 & 0.87 \\ 
   18 & 0 & 1581.14 & 0.26 & 2.74 \\ 
   18 & 1 & 1617.68 & 0.22 & $>6$ \\ 
   18 & 2 & 1658.17 & 0.7 & 0.49 \\ 
   19 & 0 & 1663.67 & 0.35 & 2.7 \\ 
   19 & 1 & 1699.33 & 0.3 & $>6$ \\ 
   19 & 2 & 1739.58 & 0.8 & 0.27 \\ 
   20 & 0 & 1745.54 & 0.71 & 2.67 \\ 
   20 & 1 & 1782.11 & 0.79 & 1.15 \\ 
   20 & 2 & 1822.29 & 0.94 & -0.01 \\ 
   21 & 0 & 1827.27 & 0.78 & 1.92 \\ 
   21 & 1 & 1863.68 & 0.83 & 0.87 \\ 
   \hline 
   \end{tabular} 
   \label{tab::4914423}\end{table} 


==> Results/4914423_ratios_table.tex <==
\begin{table} 
   \caption{Ratios for KIC 4914423.} 
   \begin{tabular}{cccc} 
   \hline 
   \hline 
   Ratio type & $n$ & Ratio & 68\% credible interval \\ 
   \hline 
   $r_{10}$ & 16 & 0.061 & 0.004 \\ 
   $r_{01}$ & 17 & 0.062 & 0.005 \\ 
   $r_{10}$ & 17 & 0.059 & 0.005 \\ 
   $r_{01}$ & 18 & 0.057 & 0.004 \\ 
   $r_{10}$ & 18 & 0.058 & 0.003 \\ 
   $r_{01}$ & 19 & 0.062 & 0.004 \\ 
   $r_{10}$ & 19 & 0.063 & 0.006 \\ 
   $r_{01}$ & 20 & 0.058 & 0.009 \\ 
   $r_{10}$ & 20 & 0.054 & 0.01 \\ 
   $r_{02}$ & 16 & 0.068 & 0.012 \\ 
   $r_{02}$ & 17 & 0.069 & 0.01 \\ 
   $r_{02}$ & 18 & 0.069 & 0.008 \\ 
   $r_{02}$ & 19 & 0.067 & 0.009 \\ 
   $r_{02}$ & 20 & 0.072 & 0.013 \\ 
   $r_{02}$ & 21 & 0.061 & 0.015 \\ 
   \hline 
   \end{tabular} 
   \label{tab::rat_4914423}\end{table} 


==> Results/5094751_freqs_table.tex <==
\begin{table}
   \caption{Mode frequencies and statistics for KIC 5094751.}
   \begin{tabular}{ccccc}
   \hline 
   \hline 
   $n$ & $l$ & Frequency & 68\% credible & $ \ln{K}$  \\ 
 & & ($\rm \mu Hz$) & ($\rm \mu Hz$) & \\ 
   \hline 
   12 & 0 & 1206.97 & 0.71 & 1.01 \\ 
   13 & 0 & 1300.35 & 0.71 & 0.94 \\ 
   14 & 0 & 1393.45 & 0.8 & 1.18 \\ 
   14 & 1 & 1433.01 & 0.48 & 1.3 \\ 
   15 & 0 & 1482.37 & 0.54 & 2.36 \\ 
   15 & 1 & 1522.0 & 0.73 & 1.44 \\ 
   16 & 0 & 1571.32 & 0.72 & 0.8 \\ 
   16 & 1 & 1610.44 & 0.53 & $>6$ \\ 
   17 & 0 & 1661.3 & 0.36 & $>6$ \\ 
   17 & 1 & 1702.63 & 0.33 & $>6$ \\ 
   17 & 2 & 1745.48 & 0.41 & 0.52 \\ 
   18 & 0 & 1751.95 & 0.62 & 1.87 \\ 
   18 & 1 & 1792.86 & 0.21 & $>6$ \\ 
   18 & 2 & 1837.27 & 0.28 & $>6$ \\ 
   19 & 0 & 1843.23 & 0.21 & $>6$ \\ 
   19 & 1 & 1883.65 & 0.26 & $>6$ \\ 
   19 & 2 & 1927.46 & 1.2 & -0.29 \\ 
   20 & 0 & 1932.88 & 0.54 & 3.05 \\ 
   20 & 1 & 1974.06 & 0.47 & 2.42 \\ 
   20 & 2 & 2018.12 & 0.84 & 0.09 \\ 
   21 & 0 & 2023.76 & 0.7 & 2.27 \\ 
   21 & 1 & 2064.76 & 0.48 & 1.25 \\ 
   22 & 0 & 2113.34 & 0.79 & 2.08 \\ 
   23 & 0 & 2203.04 & 0.72 & 1.78 \\ 
   \hline 
   \end{tabular} 
   \label{tab::5094751}\end{table} 


==> Results/5094751_ratios_table.tex <==
\begin{table} 
   \caption{Ratios for KIC 5094751.} 
   \begin{tabular}{cccc} 
   \hline 
   \hline 
   Ratio type & $n$ & Ratio & 68\% credible interval \\ 
   \hline 
   $r_{01}$ & 15 & 0.055 & 0.007 \\ 
   $r_{10}$ & 15 & 0.055 & 0.008 \\ 
   $r_{01}$ & 16 & 0.059 & 0.008 \\ 
   $r_{10}$ & 16 & 0.06 & 0.007 \\ 
   $r_{01}$ & 17 & 0.052 & 0.005 \\ 
   $r_{10}$ & 17 & 0.046 & 0.005 \\ 
   $r_{01}$ & 18 & 0.047 & 0.006 \\ 
   $r_{10}$ & 18 & 0.051 & 0.004 \\ 
   $r_{01}$ & 19 & 0.053 & 0.003 \\ 
   $r_{10}$ & 19 & 0.05 & 0.004 \\ 
   $r_{01}$ & 20 & 0.046 & 0.005 \\ 
   $r_{10}$ & 20 & 0.046 & 0.006 \\ 
   $r_{01}$ & 21 & 0.046 & 0.007 \\ 
   $r_{02}$ & 18 & 0.072 & 0.008 \\ 
   $r_{02}$ & 19 & 0.066 & 0.004 \\ 
   $r_{02}$ & 20 & 0.061 & 0.014 \\ 
   $r_{02}$ & 21 & 0.061 & 0.012 \\ 
   \hline 
   \end{tabular} 
   \label{tab::rat_5094751}\end{table} 


==> Results/5866724_freqs_table.tex <==
\begin{table}
   \caption{Mode frequencies and statistics for KIC 5866724.}
   \begin{tabular}{ccccc}
   \hline 
   \hline 
   $n$ & $l$ & Frequency & 68\% credible & $ \ln{K}$  \\ 
 & & ($\rm \mu Hz$) & ($\rm \mu Hz$) & \\ 
   \hline 
   12 & 1 & 1145.06 & 1.74 & 1.17 \\ 
   13 & 1 & 1232.26 & 1.34 & 1.16 \\ 
   14 & 0 & 1277.81 & 0.54 & 1.25 \\ 
   14 & 1 & 1318.57 & 0.52 & 1.6 \\ 
   15 & 0 & 1367.58 & 1.52 & 1.44 \\ 
   15 & 1 & 1406.91 & 1.1 & 1.17 \\ 
   16 & 0 & 1456.82 & 0.5 & 1.82 \\ 
   16 & 1 & 1496.62 & 0.86 & 1.58 \\ 
   17 & 0 & 1545.47 & 0.85 & 0.96 \\ 
   17 & 1 & 1587.13 & 0.47 & 3.03 \\ 
   18 & 0 & 1633.51 & 0.4 & 3.25 \\ 
   18 & 1 & 1674.16 & 0.31 & $>6$ \\ 
   18 & 2 & 1714.95 & 0.42 & 2.34 \\ 
   19 & 0 & 1721.55 & 0.23 & 4.09 \\ 
   19 & 1 & 1763.06 & 0.25 & $>6$ \\ 
   19 & 2 & 1804.5 & 0.72 & 1.52 \\ 
   20 & 0 & 1811.32 & 0.23 & 3.94 \\ 
   20 & 1 & 1853.02 & 0.2 & $>6$ \\ 
   20 & 2 & 1893.38 & 0.72 & 2.16 \\ 
   21 & 0 & 1901.3 & 0.27 & 4.32 \\ 
   21 & 1 & 1943.05 & 0.27 & $>6$ \\ 
   21 & 2 & 1984.2 & 0.74 & 1.21 \\ 
   22 & 0 & 1991.77 & 0.42 & 3.85 \\ 
   22 & 1 & 2034.04 & 0.28 & $>6$ \\ 
   22 & 2 & 2074.21 & 1.02 & 1.27 \\ 
   23 & 0 & 2082.68 & 0.61 & 3.24 \\ 
   23 & 1 & 2123.62 & 0.66 & 3.67 \\ 
   23 & 2 & 2164.64 & 1.31 & 0.46 \\ 
   24 & 0 & 2172.57 & 0.81 & 3.0 \\ 
   24 & 1 & 2215.57 & 0.87 & $>6$ \\ 
   25 & 0 & 2261.41 & 0.82 & $>6$ \\ 
   25 & 1 & 2306.14 & 0.96 & 2.26 \\ 
   26 & 0 & 2350.94 & 2.69 & 2.3 \\ 
   \hline 
   \end{tabular} 
   \label{tab::5866724}\end{table} 


==> Results/5866724_ratios_table.tex <==
\begin{table} 
   \caption{Ratios for KIC 5866724.} 
   \begin{tabular}{cccc} 
   \hline 
   \hline 
   Ratio type & $n$ & Ratio & 68\% credible interval \\ 
   \hline 
   $r_{10}$ & 14 & 0.044 & 0.01 \\ 
   $r_{01}$ & 15 & 0.056 & 0.015 \\ 
   $r_{10}$ & 15 & 0.059 & 0.013 \\ 
   $r_{01}$ & 16 & 0.056 & 0.009 \\ 
   $r_{10}$ & 16 & 0.05 & 0.009 \\ 
   $r_{01}$ & 17 & 0.039 & 0.009 \\ 
   $r_{10}$ & 17 & 0.032 & 0.007 \\ 
   $r_{01}$ & 18 & 0.033 & 0.005 \\ 
   $r_{10}$ & 18 & 0.036 & 0.004 \\ 
   $r_{01}$ & 19 & 0.036 & 0.003 \\ 
   $r_{10}$ & 19 & 0.036 & 0.003 \\ 
   $r_{01}$ & 20 & 0.037 & 0.003 \\ 
   $r_{10}$ & 20 & 0.037 & 0.003 \\ 
   $r_{01}$ & 21 & 0.037 & 0.003 \\ 
   $r_{10}$ & 21 & 0.037 & 0.003 \\ 
   $r_{01}$ & 22 & 0.036 & 0.004 \\ 
   $r_{10}$ & 22 & 0.037 & 0.005 \\ 
   $r_{01}$ & 23 & 0.041 & 0.007 \\ 
   $r_{10}$ & 23 & 0.041 & 0.008 \\ 
   $r_{01}$ & 24 & 0.031 & 0.009 \\ 
   $r_{10}$ & 24 & 0.018 & 0.01 \\ 
   $r_{01}$ & 25 & 0.007 & 0.011 \\ 
   $r_{02}$ & 19 & 0.075 & 0.005 \\ 
   $r_{02}$ & 20 & 0.076 & 0.008 \\ 
   $r_{02}$ & 21 & 0.088 & 0.008 \\ 
   $r_{02}$ & 22 & 0.083 & 0.008 \\ 
   $r_{02}$ & 23 & 0.094 & 0.012 \\ 
   $r_{02}$ & 24 & 0.086 & 0.014 \\ 
   \hline 
   \end{tabular} 
   \label{tab::rat_5866724}\end{table} 


==> Results/6196457_freqs_table.tex <==
\begin{table}
   \caption{Mode frequencies and statistics for KIC 6196457.}
   \begin{tabular}{ccccc}
   \hline 
   \hline 
   $n$ & $l$ & Frequency & 68\% credible & $ \ln{K}$  \\ 
 & & ($\rm \mu Hz$) & ($\rm \mu Hz$) & \\ 
   \hline 
   14 & 0 & 1020.58 & 0.94 & 0.79 \\ 
   14 & 1 & 1049.78 & 0.7 & 1.58 \\ 
   15 & 0 & 1086.24 & 0.86 & 0.96 \\ 
   15 & 1 & 1114.61 & 0.73 & 1.57 \\ 
   16 & 0 & 1152.05 & 0.76 & $>6$ \\ 
   16 & 1 & 1180.75 & 0.71 & 1.39 \\ 
   17 & 0 & 1219.04 & 0.16 & $>6$ \\ 
   17 & 1 & 1248.33 & 0.17 & $>6$ \\ 
   17 & 2 & 1277.08 & 0.69 & -0.25 \\ 
   18 & 0 & 1286.41 & 0.76 & 1.12 \\ 
   18 & 1 & 1315.37 & 0.29 & $>6$ \\ 
   18 & 2 & 1347.8 & 0.68 & $>6$ \\ 
   19 & 0 & 1353.11 & 0.47 & $>6$ \\ 
   19 & 1 & 1382.46 & 0.44 & $>6$ \\ 
   20 & 0 & 1418.82 & 0.67 & $>6$ \\ 
   20 & 1 & 1449.55 & 0.59 & 1.41 \\ 
   21 & 0 & 1488.14 & 1.0 & 0.93 \\ 
   21 & 1 & 1517.37 & 0.9 & 1.11 \\ 
   22 & 1 & 1584.82 & 0.81 & $>6$ \\ 
   23 & 0 & 1620.42 & 0.74 & 1.42 \\ 
   23 & 1 & 1651.65 & 0.57 & 0.97 \\ 
   25 & 0 & 1753.17 & 0.77 & 1.18 \\ 
   \hline 
   \end{tabular} 
   \label{tab::6196457}\end{table} 


==> Results/6196457_ratios_table.tex <==
\begin{table} 
   \caption{Ratios for KIC 6196457.} 
   \begin{tabular}{cccc} 
   \hline 
   \hline 
   Ratio type & $n$ & Ratio & 68\% credible interval \\ 
   \hline 
   $r_{01}$ & 15 & 0.063 & 0.013 \\ 
   $r_{10}$ & 15 & 0.067 & 0.012 \\ 
   $r_{01}$ & 16 & 0.069 & 0.012 \\ 
   $r_{10}$ & 16 & 0.069 & 0.011 \\ 
   $r_{01}$ & 17 & 0.067 & 0.006 \\ 
   $r_{10}$ & 17 & 0.066 & 0.006 \\ 
   $r_{01}$ & 18 & 0.067 & 0.009 \\ 
   $r_{10}$ & 18 & 0.065 & 0.008 \\ 
   $r_{01}$ & 19 & 0.06 & 0.007 \\ 
   $r_{10}$ & 19 & 0.053 & 0.008 \\ 
   $r_{01}$ & 20 & 0.049 & 0.01 \\ 
   $r_{10}$ & 20 & 0.056 & 0.011 \\ 
   $r_{02}$ & 18 & 0.138 & 0.015 \\ 
   $r_{02}$ & 19 & 0.079 & 0.012 \\ 
   \hline 
   \end{tabular} 
   \label{tab::rat_6196457}\end{table} 


==> Results/6278762_freqs_table.tex <==
\begin{table}
   \caption{Mode frequencies and statistics for KIC 6278762.}
   \begin{tabular}{ccccc}
   \hline 
   \hline 
   $n$ & $l$ & Frequency & 68\% credible & $ \ln{K}$  \\ 
 & & ($\rm \mu Hz$) & ($\rm \mu Hz$) & \\ 
   \hline 
   16 & 1 & 3233.26 & 0.7 & 1.7 \\ 
   17 & 1 & 3411.7 & 0.52 & $>6$ \\ 
   17 & 2 & 3493.67 & 1.03 & 0.1 \\ 
   18 & 0 & 3504.57 & 0.34 & 2.69 \\ 
   18 & 1 & 3590.67 & 0.88 & $>6$ \\ 
   18 & 2 & 3672.71 & 0.48 & 0.21 \\ 
   19 & 0 & 3683.12 & 0.14 & 2.47 \\ 
   19 & 1 & 3769.67 & 0.25 & $>6$ \\ 
   19 & 2 & 3852.45 & 0.31 & 0.56 \\ 
   20 & 0 & 3861.5 & 0.32 & 1.81 \\ 
   20 & 1 & 3948.73 & 0.13 & $>6$ \\ 
   20 & 2 & 4032.07 & 0.27 & 0.34 \\ 
   21 & 0 & 4041.25 & 0.15 & 1.91 \\ 
   21 & 1 & 4127.62 & 0.09 & $>6$ \\ 
   21 & 2 & 4212.04 & 0.75 & 0.68 \\ 
   22 & 0 & 4220.76 & 0.61 & 2.96 \\ 
   22 & 1 & 4308.33 & 0.24 & $>6$ \\ 
   22 & 2 & 4391.47 & 0.8 & 0.06 \\ 
   23 & 0 & 4400.74 & 0.25 & 2.82 \\ 
   23 & 1 & 4487.89 & 0.36 & $>6$ \\ 
   23 & 2 & 4572.47 & 0.68 & 0.69 \\ 
   24 & 0 & 4580.84 & 0.31 & 2.85 \\ 
   24 & 1 & 4668.67 & 0.49 & 1.52 \\ 
   24 & 2 & 4752.43 & 0.82 & -0.04 \\ 
   25 & 0 & 4762.2 & 0.99 & 1.32 \\ 
   25 & 1 & 4849.51 & 0.38 & $>6$ \\ 
   25 & 2 & 4932.4 & 0.91 & -0.84 \\ 
   26 & 0 & 4942.25 & 0.53 & 2.74 \\ 
   26 & 1 & 5029.49 & 1.05 & $>6$ \\ 
   27 & 0 & 5123.48 & 0.92 & 1.29 \\ 
   27 & 1 & 5211.57 & 1.05 & 0.94 \\ 
   28 & 0 & 5305.62 & 0.97 & 0.73 \\ 
   28 & 1 & 5393.24 & 0.85 & 0.72 \\ 
   29 & 0 & 5488.79 & 1.04 & 0.68 \\ 
   29 & 1 & 5576.51 & 0.91 & 0.68 \\ 
   30 & 1 & 5760.77 & 0.77 & 1.32 \\ 
   31 & 1 & 5944.74 & 0.93 & 1.07 \\ 
   \hline 
   \end{tabular} 
   \label{tab::6278762}\end{table} 


==> Results/6278762_ratios_table.tex <==
\begin{table} 
   \caption{Ratios for KIC 6278762.} 
   \begin{tabular}{cccc} 
   \hline 
   \hline 
   Ratio type & $n$ & Ratio & 68\% credible interval \\ 
   \hline 
   $r_{10}$ & 18 & 0.018 & 0.004 \\ 
   $r_{01}$ & 19 & 0.016 & 0.003 \\ 
   $r_{10}$ & 19 & 0.014 & 0.002 \\ 
   $r_{01}$ & 20 & 0.014 & 0.002 \\ 
   $r_{10}$ & 20 & 0.015 & 0.001 \\ 
   $r_{01}$ & 21 & 0.017 & 0.001 \\ 
   $r_{10}$ & 21 & 0.018 & 0.002 \\ 
   $r_{01}$ & 22 & 0.016 & 0.003 \\ 
   $r_{10}$ & 22 & 0.014 & 0.002 \\ 
   $r_{01}$ & 23 & 0.015 & 0.002 \\ 
   $r_{10}$ & 23 & 0.015 & 0.002 \\ 
   $r_{01}$ & 24 & 0.015 & 0.002 \\ 
   $r_{10}$ & 24 & 0.015 & 0.003 \\ 
   $r_{01}$ & 25 & 0.016 & 0.004 \\ 
   $r_{10}$ & 25 & 0.016 & 0.004 \\ 
   $r_{01}$ & 26 & 0.016 & 0.004 \\ 
   $r_{10}$ & 26 & 0.017 & 0.005 \\ 
   $r_{01}$ & 27 & 0.017 & 0.006 \\ 
   $r_{10}$ & 27 & 0.017 & 0.006 \\ 
   $r_{01}$ & 28 & 0.019 & 0.006 \\ 
   $r_{10}$ & 28 & 0.021 & 0.005 \\ 
   $r_{02}$ & 18 & 0.061 & 0.006 \\ 
   $r_{02}$ & 19 & 0.058 & 0.003 \\ 
   $r_{02}$ & 20 & 0.05 & 0.003 \\ 
   $r_{02}$ & 21 & 0.052 & 0.002 \\ 
   $r_{02}$ & 22 & 0.048 & 0.005 \\ 
   $r_{02}$ & 23 & 0.052 & 0.005 \\ 
   $r_{02}$ & 24 & 0.046 & 0.004 \\ 
   $r_{02}$ & 25 & 0.054 & 0.006 \\ 
   $r_{02}$ & 26 & 0.055 & 0.006 \\ 
   \hline 
   \end{tabular} 
   \label{tab::rat_6278762}\end{table} 


==> Results/6521045_freqs_table.tex <==
\begin{table}
   \caption{Mode frequencies and statistics for KIC 6521045.}
   \begin{tabular}{ccccc}
   \hline 
   \hline 
   $n$ & $l$ & Frequency & 68\% credible & $ \ln{K}$  \\ 
 & & ($\rm \mu Hz$) & ($\rm \mu Hz$) & \\ 
   \hline 
   12 & 0 & 955.19 & 0.32 & $>6$ \\ 
   13 & 0 & 1032.04 & 0.3 & $>6$ \\ 
   13 & 1 & 1064.34 & 0.36 & 2.38 \\ 
   13 & 2 & 1103.31 & 0.75 & -0.15 \\ 
   14 & 0 & 1108.3 & 0.34 & 1.8 \\ 
   14 & 1 & 1141.16 & 0.31 & 1.68 \\ 
   14 & 2 & 1178.46 & 0.28 & 1.16 \\ 
   15 & 0 & 1183.94 & 0.2 & 3.15 \\ 
   15 & 1 & 1216.38 & 0.16 & $>6$ \\ 
   15 & 2 & 1254.63 & 0.38 & 0.36 \\ 
   16 & 0 & 1259.14 & 0.12 & 3.58 \\ 
   16 & 1 & 1291.84 & 0.11 & $>6$ \\ 
   16 & 2 & 1329.39 & 0.26 & $>6$ \\ 
   17 & 0 & 1335.29 & 0.1 & $>6$ \\ 
   17 & 1 & 1368.23 & 0.1 & $>6$ \\ 
   17 & 2 & 1406.84 & 0.14 & $>6$ \\ 
   18 & 0 & 1412.23 & 0.07 & $>6$ \\ 
   18 & 1 & 1445.3 & 0.08 & $>6$ \\ 
   18 & 2 & 1484.17 & 0.19 & $>6$ \\ 
   19 & 0 & 1489.48 & 0.09 & $>6$ \\ 
   19 & 1 & 1522.62 & 0.08 & $>6$ \\ 
   19 & 2 & 1561.19 & 0.26 & $>6$ \\ 
   20 & 0 & 1566.44 & 0.09 & $>6$ \\ 
   20 & 1 & 1599.6 & 0.11 & $>6$ \\ 
   20 & 2 & 1637.96 & 0.4 & $>6$ \\ 
   21 & 0 & 1643.23 & 0.17 & $>6$ \\ 
   21 & 1 & 1676.49 & 0.21 & $>6$ \\ 
   21 & 2 & 1715.2 & 0.56 & $>6$ \\ 
   22 & 0 & 1720.6 & 0.41 & $>6$ \\ 
   22 & 1 & 1755.02 & 0.31 & $>6$ \\ 
   23 & 0 & 1799.02 & 0.8 & 2.2 \\ 
   23 & 1 & 1833.38 & 0.62 & 2.62 \\ 
   24 & 0 & 1875.39 & 1.38 & 1.48 \\ 
   24 & 1 & 1909.32 & 1.36 & 0.78 \\ 
   25 & 0 & 1952.7 & 1.75 & 0.84 \\ 
   25 & 1 & 1988.05 & 1.59 & 0.68 \\ 
   26 & 1 & 2066.0 & 1.96 & 0.67 \\ 
   \hline 
   \end{tabular} 
   \label{tab::6521045}\end{table} 


==> Results/6521045_ratios_table.tex <==
\begin{table} 
   \caption{Ratios for KIC 6521045.} 
   \begin{tabular}{cccc} 
   \hline 
   \hline 
   Ratio type & $n$ & Ratio & 68\% credible interval \\ 
   \hline 
   $r_{01}$ & 14 & 0.071 & 0.005 \\ 
   $r_{10}$ & 14 & 0.068 & 0.004 \\ 
   $r_{01}$ & 15 & 0.068 & 0.003 \\ 
   $r_{10}$ & 15 & 0.068 & 0.002 \\ 
   $r_{01}$ & 16 & 0.068 & 0.002 \\ 
   $r_{10}$ & 16 & 0.069 & 0.002 \\ 
   $r_{01}$ & 17 & 0.07 & 0.001 \\ 
   $r_{10}$ & 17 & 0.071 & 0.001 \\ 
   $r_{01}$ & 18 & 0.071 & 0.001 \\ 
   $r_{10}$ & 18 & 0.072 & 0.001 \\ 
   $r_{01}$ & 19 & 0.071 & 0.001 \\ 
   $r_{10}$ & 19 & 0.07 & 0.001 \\ 
   $r_{01}$ & 20 & 0.069 & 0.001 \\ 
   $r_{10}$ & 20 & 0.068 & 0.002 \\ 
   $r_{01}$ & 21 & 0.068 & 0.003 \\ 
   $r_{10}$ & 21 & 0.067 & 0.004 \\ 
   $r_{01}$ & 22 & 0.063 & 0.005 \\ 
   $r_{10}$ & 22 & 0.061 & 0.006 \\ 
   $r_{01}$ & 23 & 0.058 & 0.01 \\ 
   $r_{10}$ & 23 & 0.054 & 0.012 \\ 
   $r_{01}$ & 24 & 0.055 & 0.017 \\ 
   $r_{10}$ & 24 & 0.057 & 0.02 \\ 
   $r_{02}$ & 14 & 0.065 & 0.011 \\ 
   $r_{02}$ & 15 & 0.073 & 0.004 \\ 
   $r_{02}$ & 16 & 0.06 & 0.005 \\ 
   $r_{02}$ & 17 & 0.077 & 0.004 \\ 
   $r_{02}$ & 18 & 0.07 & 0.002 \\ 
   $r_{02}$ & 19 & 0.069 & 0.003 \\ 
   $r_{02}$ & 20 & 0.068 & 0.003 \\ 
   $r_{02}$ & 21 & 0.068 & 0.005 \\ 
   $r_{02}$ & 22 & 0.069 & 0.008 \\ 
   \hline 
   \end{tabular} 
   \label{tab::rat_6521045}\end{table} 


==> Results/7199397_freqs_table.tex <==
\begin{table}
   \caption{Frequencies for 7199397}
   \begin{tabular}{cccc}
   \hline 
   \hline 
   $n$ & $l$ & Frequency ($\rm \mu Hz$) & 68\% credible ($\rm \mu Hz$) \\ 
   \hline 
   8(01) & 1 & 425.05 & 0.58 \\ 
   10 & 0 & 437.8 & 0.26 \\ 
   9(01) & 1 & 449.04 & 0.06 \\ 
   11 & 0 & 477.07 & 0.11 \\ 
   10(01) & 1 & 491.34 & 0.13 \\ 
   10(02) & 1 & 470.77 & 0.21 \\ 
   11 & 2 & 510.77 & 0.34 \\ 
   12 & 0 & 515.31 & 0.19 \\ 
   11(01) & 1 & 540.4 & 0.06 \\ 
   11(02) & 1 & 519.58 & 0.1 \\ 
   12(02) & 2 & 549.42 & 0.16 \\ 
   13 & 0 & 552.77 & 0.07 \\ 
   12(01) & 1 & 565.16 & 0.08 \\ 
   13(01) & 2 & 588.0 & 0.26 \\ 
   14 & 0 & 591.35 & 0.17 \\ 
   13(01) & 1 & 618.23 & 0.06 \\ 
   13(02) & 1 & 591.13 & 0.15 \\ 
   14(02) & 2 & 627.38 & 0.12 \\ 
   15 & 0 & 629.72 & 0.06 \\ 
   14(01) & 1 & 649.07 & 0.07 \\ 
   15 & 2 & 665.34 & 0.11 \\ 
   16 & 0 & 668.96 & 0.07 \\ 
   15(02) & 1 & 675.06 & 0.04 \\ 
   16(01) & 2 & 705.21 & 0.51 \\ 
   16(02) & 2 & 701.07 & 0.3 \\ 
   17 & 0 & 707.83 & 0.13 \\ 
   16(01) & 1 & 731.35 & 0.11 \\ 
   16(02) & 1 & 697.92 & 0.11 \\ 
   17 & 2 & 743.55 & 0.22 \\ 
   18 & 0 & 747.0 & 0.14 \\ 
   17(01) & 1 & 767.73 & 0.15 \\ 
   19 & 0 & 786.26 & 0.4 \\ 
   18(02) & 2 & 783.58 & 0.28 \\ 
   18(01) & 2 & 780.26 & 0.29 \\ 
   18(01) & 1 & 803.36 & 0.2 \\ 
   20 & 0 & 826.83 & 0.69 \\ 
   19(01) & 1 & 850.97 & 0.24 \\ 
   19(02) & 1 & 825.14 & 0.79 \\ 
   20 & 2 & 823.01 & 0.97 \\ 
   21 & 0 & 864.87 & 0.61 \\ 
   20(01) & 1 & 887.32 & 0.7 \\ 
   20(02) & 1 & 925.71 & 0.89 \\ 
   \hline 
   \end{tabular} 
\end{table} 


==> Results/7670943_freqs_table.tex <==
\begin{table}
   \caption{Mode frequencies and statistics for KIC 7670943.}
   \begin{tabular}{ccccc}
   \hline 
   \hline 
   $n$ & $l$ & Frequency & 68\% credible & $ \ln{K}$  \\ 
 & & ($\rm \mu Hz$) & ($\rm \mu Hz$) & \\ 
   \hline 
   12 & 0 & 1175.7 & 0.9 & 1.03 \\ 
   12 & 1 & 1209.37 & 0.87 & 1.16 \\ 
   13 & 0 & 1260.45 & 0.78 & 0.86 \\ 
   13 & 1 & 1297.3 & 0.7 & 1.2 \\ 
   14 & 0 & 1348.81 & 0.76 & 0.8 \\ 
   14 & 1 & 1386.18 & 0.61 & 2.55 \\ 
   15 & 0 & 1435.14 & 0.55 & 2.17 \\ 
   15 & 1 & 1474.69 & 0.64 & 2.74 \\ 
   16 & 0 & 1521.05 & 0.63 & 2.67 \\ 
   16 & 1 & 1563.03 & 0.59 & 3.2 \\ 
   17 & 0 & 1609.37 & 0.73 & 1.58 \\ 
   17 & 1 & 1648.85 & 0.59 & $>6$ \\ 
   18 & 0 & 1696.44 & 0.39 & $>6$ \\ 
   18 & 1 & 1736.74 & 0.46 & 3.92 \\ 
   19 & 0 & 1784.58 & 0.35 & $>6$ \\ 
   19 & 1 & 1825.25 & 0.43 & $>6$ \\ 
   19 & 2 & 1866.69 & 0.72 & 1.26 \\ 
   20 & 0 & 1873.44 & 0.41 & 3.77 \\ 
   20 & 1 & 1914.37 & 0.34 & $>6$ \\ 
   20 & 2 & 1955.41 & 0.82 & 0.67 \\ 
   21 & 0 & 1962.91 & 0.48 & 4.04 \\ 
   21 & 1 & 2003.97 & 0.49 & $>6$ \\ 
   21 & 2 & 2044.7 & 0.92 & 1.4 \\ 
   22 & 0 & 2052.12 & 0.7 & 4.01 \\ 
   22 & 1 & 2094.2 & 0.61 & 4.08 \\ 
   23 & 0 & 2140.68 & 0.68 & 3.13 \\ 
   23 & 1 & 2182.5 & 0.78 & 1.53 \\ 
   24 & 0 & 2229.3 & 0.65 & 2.66 \\ 
   24 & 1 & 2271.12 & 0.74 & 1.72 \\ 
   25 & 0 & 2318.5 & 0.76 & 1.72 \\ 
   26 & 0 & 2408.59 & 0.84 & 0.9 \\ 
   27 & 0 & 2498.96 & 0.93 & 0.67 \\ 
   \hline 
   \end{tabular} 
   \label{tab::7670943}\end{table} 


==> Results/7670943_ratios_table.tex <==
\begin{table} 
   \caption{Ratios for KIC 7670943.} 
   \begin{tabular}{cccc} 
   \hline 
   \hline 
   Ratio type & $n$ & Ratio & 68\% credible interval \\ 
   \hline 
   $r_{01}$ & 13 & 0.086 & 0.01 \\ 
   $r_{10}$ & 13 & 0.082 & 0.01 \\ 
   $r_{01}$ & 14 & 0.077 & 0.009 \\ 
   $r_{10}$ & 14 & 0.068 & 0.008 \\ 
   $r_{01}$ & 15 & 0.053 & 0.007 \\ 
   $r_{10}$ & 15 & 0.04 & 0.008 \\ 
   $r_{01}$ & 16 & 0.028 & 0.007 \\ 
   $r_{10}$ & 16 & 0.028 & 0.007 \\ 
   $r_{01}$ & 17 & 0.038 & 0.008 \\ 
   $r_{10}$ & 17 & 0.043 & 0.007 \\ 
   $r_{01}$ & 18 & 0.043 & 0.006 \\ 
   $r_{10}$ & 18 & 0.042 & 0.005 \\ 
   $r_{01}$ & 19 & 0.041 & 0.005 \\ 
   $r_{10}$ & 19 & 0.041 & 0.005 \\ 
   $r_{01}$ & 20 & 0.042 & 0.005 \\ 
   $r_{10}$ & 20 & 0.042 & 0.005 \\ 
   $r_{01}$ & 21 & 0.041 & 0.006 \\ 
   $r_{10}$ & 21 & 0.039 & 0.006 \\ 
   $r_{01}$ & 22 & 0.033 & 0.007 \\ 
   $r_{10}$ & 22 & 0.028 & 0.008 \\ 
   $r_{01}$ & 23 & 0.026 & 0.009 \\ 
   $r_{10}$ & 23 & 0.028 & 0.009 \\ 
   $r_{01}$ & 24 & 0.029 & 0.009 \\ 
   $r_{02}$ & 20 & 0.076 & 0.009 \\ 
   $r_{02}$ & 21 & 0.084 & 0.01 \\ 
   $r_{02}$ & 22 & 0.082 & 0.013 \\ 
   \hline 
   \end{tabular} 
   \label{tab::rat_7670943}\end{table} 


==> Results/8077137_freqs_table.tex <==
\begin{table}
   \caption{Mode frequencies and statistics for KIC 8077137.}
   \begin{tabular}{ccccc}
   \hline 
   \hline 
   $n$ & $l$ & Frequency & 68\% credible & $ \ln{K}$  \\ 
 & & ($\rm \mu Hz$) & ($\rm \mu Hz$) & \\ 
   \hline 
   13 & 0 & 915.2 & 1.33 & $>6$ \\ 
   13 & 1 & 945.72 & 0.93 & 1.24 \\ 
   14 & 0 & 983.35 & 0.55 & 1.6 \\ 
   14 & 1 & 1015.56 & 0.64 & $>6$ \\ 
   15 & 0 & 1052.85 & 0.25 & $>6$ \\ 
   15 & 1 & 1082.59 & 0.28 & $>6$ \\ 
   16 & 0 & 1120.16 & 0.16 & $>6$ \\ 
   16 & 1 & 1150.48 & 0.29 & $>6$ \\ 
   16 & 2 & 1182.15 & 0.76 & $>6$ \\ 
   17 & 0 & 1187.73 & 0.16 & $>6$ \\ 
   17 & 1 & 1217.61 & 0.19 & $>6$ \\ 
   17 & 2 & 1251.73 & 0.51 & 2.02 \\ 
   18 & 0 & 1256.61 & 0.4 & 3.72 \\ 
   18 & 1 & 1286.67 & 0.26 & $>6$ \\ 
   18 & 2 & 1319.88 & 0.67 & 2.48 \\ 
   19 & 0 & 1326.11 & 0.24 & 4.4 \\ 
   19 & 1 & 1356.05 & 0.28 & $>6$ \\ 
   19 & 2 & 1390.26 & 0.65 & 1.52 \\ 
   20 & 0 & 1395.74 & 0.28 & 4.06 \\ 
   20 & 1 & 1425.27 & 0.2 & $>6$ \\ 
   20 & 2 & 1459.69 & 1.23 & 0.27 \\ 
   21 & 0 & 1465.51 & 0.89 & 2.73 \\ 
   21 & 1 & 1494.26 & 0.71 & 2.59 \\ 
   22 & 0 & 1533.12 & 0.86 & $>6$ \\ 
   22 & 1 & 1564.06 & 0.98 & 2.13 \\ 
   23 & 0 & 1604.21 & 1.28 & 2.73 \\ 
   23 & 1 & 1634.67 & 1.26 & 1.43 \\ 
   24 & 0 & 1675.39 & 1.46 & 0.93 \\ 
   25 & 0 & 1745.24 & 1.66 & 1.14 \\ 
   \hline 
   \end{tabular} 
   \label{tab::8077137}\end{table} 


==> Results/8077137_ratios_table.tex <==
\begin{table} 
   \caption{Ratios for KIC 8077137.} 
   \begin{tabular}{cccc} 
   \hline 
   \hline 
   Ratio type & $n$ & Ratio & 68\% credible interval \\ 
   \hline 
   $r_{01}$ & 14 & 0.041 & 0.01 \\ 
   $r_{10}$ & 14 & 0.042 & 0.008 \\ 
   $r_{01}$ & 15 & 0.053 & 0.006 \\ 
   $r_{10}$ & 15 & 0.057 & 0.004 \\ 
   $r_{01}$ & 16 & 0.054 & 0.003 \\ 
   $r_{10}$ & 16 & 0.053 & 0.004 \\ 
   $r_{01}$ & 17 & 0.057 & 0.003 \\ 
   $r_{10}$ & 17 & 0.063 & 0.004 \\ 
   $r_{01}$ & 18 & 0.066 & 0.005 \\ 
   $r_{10}$ & 18 & 0.067 & 0.005 \\ 
   $r_{01}$ & 19 & 0.069 & 0.004 \\ 
   $r_{10}$ & 19 & 0.071 & 0.004 \\ 
   $r_{01}$ & 20 & 0.074 & 0.004 \\ 
   $r_{10}$ & 20 & 0.077 & 0.007 \\ 
   $r_{01}$ & 21 & 0.079 & 0.011 \\ 
   $r_{10}$ & 21 & 0.073 & 0.012 \\ 
   $r_{01}$ & 22 & 0.063 & 0.013 \\ 
   $r_{10}$ & 22 & 0.063 & 0.015 \\ 
   $r_{01}$ & 23 & 0.069 & 0.018 \\ 
   $r_{02}$ & 17 & 0.083 & 0.011 \\ 
   $r_{02}$ & 18 & 0.071 & 0.009 \\ 
   $r_{02}$ & 19 & 0.09 & 0.01 \\ 
   $r_{02}$ & 20 & 0.079 & 0.009 \\ 
   $r_{02}$ & 21 & 0.084 & 0.02 \\ 
   \hline 
   \end{tabular} 
   \label{tab::rat_8077137}\end{table} 


==> Results/8292840_freqs_table.tex <==
\begin{table}
   \caption{Mode frequencies and statistics for KIC 8292840.}
   \begin{tabular}{ccccc}
   \hline 
   \hline 
   $n$ & $l$ & Frequency & 68\% credible & $ \ln{K}$  \\ 
 & & ($\rm \mu Hz$) & ($\rm \mu Hz$) & \\ 
   \hline 
   14 & 0 & 1319.97 & 2.51 & 0.75 \\ 
   14 & 1 & 1363.0 & 0.83 & 1.95 \\ 
   15 & 0 & 1412.29 & 0.68 & 1.85 \\ 
   15 & 1 & 1456.49 & 0.85 & 2.84 \\ 
   16 & 0 & 1504.9 & 1.61 & 1.44 \\ 
   16 & 1 & 1547.56 & 0.87 & 1.46 \\ 
   16 & 2 & 1588.39 & 0.86 & 1.34 \\ 
   17 & 0 & 1597.49 & 0.41 & 3.03 \\ 
   17 & 1 & 1638.84 & 0.3 & $>6$ \\ 
   17 & 2 & 1680.31 & 1.32 & 0.1 \\ 
   18 & 0 & 1688.72 & 0.34 & 3.72 \\ 
   18 & 1 & 1730.21 & 0.36 & $>6$ \\ 
   18 & 2 & 1771.53 & 0.62 & 2.45 \\ 
   19 & 0 & 1779.92 & 0.23 & 4.28 \\ 
   19 & 1 & 1821.88 & 0.33 & $>6$ \\ 
   19 & 2 & 1862.82 & 0.61 & 2.44 \\ 
   20 & 0 & 1872.23 & 0.2 & 4.6 \\ 
   20 & 1 & 1915.25 & 0.26 & $>6$ \\ 
   20 & 2 & 1958.19 & 0.52 & 2.93 \\ 
   21 & 0 & 1966.04 & 0.26 & 4.71 \\ 
   21 & 1 & 2008.73 & 0.27 & $>6$ \\ 
   21 & 2 & 2051.84 & 0.71 & 2.65 \\ 
   22 & 0 & 2059.56 & 0.34 & 4.46 \\ 
   22 & 1 & 2101.69 & 0.34 & $>6$ \\ 
   22 & 2 & 2146.2 & 1.2 & 0.15 \\ 
   23 & 0 & 2152.69 & 0.86 & 4.17 \\ 
   23 & 1 & 2195.53 & 0.52 & 4.19 \\ 
   23 & 2 & 2239.42 & 1.35 & 0.56 \\ 
   24 & 0 & 2245.63 & 0.92 & 3.65 \\ 
   24 & 1 & 2289.83 & 0.71 & $>6$ \\ 
   25 & 1 & 2381.74 & 1.12 & 2.7 \\ 
   26 & 1 & 2475.14 & 1.54 & 1.39 \\ 
   \hline 
   \end{tabular} 
   \label{tab::8292840}\end{table} 


==> Results/8292840_ratios_table.tex <==
\begin{table} 
   \caption{Ratios for KIC 8292840.} 
   \begin{tabular}{cccc} 
   \hline 
   \hline 
   Ratio type & $n$ & Ratio & 68\% credible interval \\ 
   \hline 
   $r_{01}$ & 15 & 0.026 & 0.009 \\ 
   $r_{10}$ & 15 & 0.025 & 0.012 \\ 
   $r_{01}$ & 16 & 0.031 & 0.015 \\ 
   $r_{10}$ & 16 & 0.038 & 0.012 \\ 
   $r_{01}$ & 17 & 0.045 & 0.006 \\ 
   $r_{10}$ & 17 & 0.047 & 0.004 \\ 
   $r_{01}$ & 18 & 0.046 & 0.004 \\ 
   $r_{10}$ & 18 & 0.045 & 0.004 \\ 
   $r_{01}$ & 19 & 0.044 & 0.003 \\ 
   $r_{10}$ & 19 & 0.043 & 0.003 \\ 
   $r_{01}$ & 20 & 0.041 & 0.003 \\ 
   $r_{10}$ & 20 & 0.041 & 0.003 \\ 
   $r_{01}$ & 21 & 0.043 & 0.003 \\ 
   $r_{10}$ & 21 & 0.044 & 0.003 \\ 
   $r_{01}$ & 22 & 0.046 & 0.004 \\ 
   $r_{10}$ & 22 & 0.046 & 0.006 \\ 
   $r_{01}$ & 23 & 0.043 & 0.008 \\ 
   $r_{10}$ & 23 & 0.038 & 0.009 \\ 
   $r_{02}$ & 17 & 0.1 & 0.01 \\ 
   $r_{02}$ & 18 & 0.092 & 0.013 \\ 
   $r_{02}$ & 19 & 0.092 & 0.007 \\ 
   $r_{02}$ & 20 & 0.101 & 0.007 \\ 
   $r_{02}$ & 21 & 0.084 & 0.006 \\ 
   $r_{02}$ & 22 & 0.083 & 0.007 \\ 
   $r_{02}$ & 23 & 0.07 & 0.013 \\ 
   $r_{02}$ & 24 & 0.067 & 0.015 \\ 
   \hline 
   \end{tabular} 
   \label{tab::rat_8292840}\end{table} 


==> Results/8349582_freqs_table.tex <==
\begin{table}
   \caption{Mode frequencies and statistics for KIC 8349582.}
   \begin{tabular}{ccccc}
   \hline 
   \hline 
   $n$ & $l$ & Frequency & 68\% credible & $ \ln{K}$  \\ 
 & & ($\rm \mu Hz$) & ($\rm \mu Hz$) & \\ 
   \hline 
   14 & 1 & 1322.53 & 0.74 & $>6$ \\ 
   15 & 0 & 1368.77 & 0.71 & 1.26 \\ 
   15 & 1 & 1404.12 & 0.42 & 1.42 \\ 
   15 & 2 & 1446.6 & 0.45 & 0.57 \\ 
   16 & 0 & 1450.72 & 0.36 & 1.84 \\ 
   16 & 1 & 1486.74 & 0.18 & $>6$ \\ 
   16 & 2 & 1529.23 & 0.32 & 0.87 \\ 
   17 & 0 & 1534.84 & 0.16 & 2.33 \\ 
   17 & 1 & 1570.3 & 0.12 & $>6$ \\ 
   17 & 2 & 1612.81 & 0.42 & 0.19 \\ 
   18 & 0 & 1617.95 & 0.14 & 2.86 \\ 
   18 & 1 & 1653.98 & 0.12 & $>6$ \\ 
   18 & 2 & 1696.88 & 0.34 & 0.49 \\ 
   19 & 0 & 1701.13 & 0.14 & 3.3 \\ 
   19 & 1 & 1737.04 & 0.14 & $>6$ \\ 
   19 & 2 & 1780.62 & 0.53 & 0.22 \\ 
   20 & 0 & 1784.5 & 0.23 & 2.94 \\ 
   20 & 1 & 1820.37 & 0.18 & $>6$ \\ 
   21 & 0 & 1868.42 & 0.8 & 1.14 \\ 
   21 & 1 & 1904.01 & 0.84 & 1.53 \\ 
   \hline 
   \end{tabular} 
   \label{tab::8349582}\end{table} 


==> Results/8349582_ratios_table.tex <==
\begin{table} 
   \caption{Ratios for KIC 8349582.} 
   \begin{tabular}{cccc} 
   \hline 
   \hline 
   Ratio type & $n$ & Ratio & 68\% credible interval \\ 
   \hline 
   $r_{10}$ & 15 & 0.067 & 0.007 \\ 
   $r_{01}$ & 16 & 0.067 & 0.004 \\ 
   $r_{10}$ & 16 & 0.07 & 0.003 \\ 
   $r_{01}$ & 17 & 0.074 & 0.002 \\ 
   $r_{10}$ & 17 & 0.073 & 0.002 \\ 
   $r_{01}$ & 18 & 0.069 & 0.002 \\ 
   $r_{10}$ & 18 & 0.068 & 0.002 \\ 
   $r_{01}$ & 19 & 0.068 & 0.002 \\ 
   $r_{10}$ & 19 & 0.069 & 0.002 \\ 
   $r_{01}$ & 20 & 0.07 & 0.003 \\ 
   $r_{10}$ & 20 & 0.072 & 0.005 \\ 
   $r_{02}$ & 16 & 0.05 & 0.007 \\ 
   $r_{02}$ & 17 & 0.067 & 0.004 \\ 
   $r_{02}$ & 18 & 0.061 & 0.005 \\ 
   $r_{02}$ & 19 & 0.051 & 0.004 \\ 
   $r_{02}$ & 20 & 0.047 & 0.007 \\ 
   \hline 
   \end{tabular} 
   \label{tab::rat_8349582}\end{table} 


==> Results/8478994_freqs_table.tex <==
\begin{table}
   \caption{Mode frequencies and statistics for KIC 8478994.}
   \begin{tabular}{ccccc}
   \hline 
   \hline 
   $n$ & $l$ & Frequency & 68\% credible & $ \ln{K}$  \\ 
 & & ($\rm \mu Hz$) & ($\rm \mu Hz$) & \\ 
   \hline 
   19 & 0 & 3316.21 & 1.61 & 1.0 \\ 
   20 & 0 & 3492.73 & 1.16 & 0.93 \\ 
   20 & 1 & 3576.49 & 0.55 & 1.39 \\ 
   21 & 0 & 3670.58 & 0.71 & 0.99 \\ 
   21 & 1 & 3754.12 & 0.34 & $>6$ \\ 
   22 & 0 & 3847.98 & 0.13 & $>6$ \\ 
   22 & 1 & 3932.91 & 0.15 & $>6$ \\ 
   22 & 2 & 4014.21 & 0.46 & 1.07 \\ 
   23 & 0 & 4026.26 & 0.27 & 2.97 \\ 
   23 & 1 & 4111.32 & 0.15 & $>6$ \\ 
   23 & 2 & 4192.3 & 0.92 & 0.1 \\ 
   24 & 0 & 4204.63 & 0.22 & 2.58 \\ 
   24 & 1 & 4290.03 & 0.29 & $>6$ \\ 
   24 & 2 & 4371.23 & 1.03 & 0.17 \\ 
   25 & 0 & 4383.7 & 0.33 & 3.24 \\ 
   25 & 1 & 4468.93 & 0.22 & $>6$ \\ 
   25 & 2 & 4550.79 & 1.03 & -0.02 \\ 
   26 & 0 & 4563.4 & 0.67 & 1.58 \\ 
   26 & 1 & 4647.97 & 0.61 & $>6$ \\ 
   26 & 2 & 4729.63 & 1.24 & -0.03 \\ 
   27 & 0 & 4741.53 & 0.95 & 2.21 \\ 
   27 & 1 & 4828.17 & 0.6 & $>6$ \\ 
   28 & 0 & 4921.64 & 0.82 & 1.43 \\ 
   28 & 1 & 5008.38 & 0.82 & 1.42 \\ 
   29 & 0 & 5099.72 & 1.33 & 2.66 \\ 
   29 & 1 & 5189.28 & 0.83 & 1.67 \\ 
   30 & 0 & 5281.02 & 2.15 & 0.87 \\ 
   30 & 1 & 5368.96 & 0.89 & 1.05 \\ 
   \hline 
   \end{tabular} 
   \label{tab::8478994}\end{table} 


==> Results/8478994_ratios_table.tex <==
\begin{table} 
   \caption{Ratios for KIC 8478994.} 
   \begin{tabular}{cccc} 
   \hline 
   \hline 
   Ratio type & $n$ & Ratio & 68\% credible interval \\ 
   \hline 
   $r_{01}$ & 21 & 0.03 & 0.004 \\ 
   $r_{10}$ & 21 & 0.029 & 0.003 \\ 
   $r_{01}$ & 22 & 0.026 & 0.001 \\ 
   $r_{10}$ & 22 & 0.024 & 0.001 \\ 
   $r_{01}$ & 23 & 0.023 & 0.001 \\ 
   $r_{10}$ & 23 & 0.023 & 0.001 \\ 
   $r_{01}$ & 24 & 0.023 & 0.001 \\ 
   $r_{10}$ & 24 & 0.023 & 0.002 \\ 
   $r_{01}$ & 25 & 0.024 & 0.002 \\ 
   $r_{10}$ & 25 & 0.026 & 0.002 \\ 
   $r_{01}$ & 26 & 0.026 & 0.003 \\ 
   $r_{10}$ & 26 & 0.024 & 0.004 \\ 
   $r_{01}$ & 27 & 0.021 & 0.005 \\ 
   $r_{10}$ & 27 & 0.019 & 0.004 \\ 
   $r_{01}$ & 28 & 0.017 & 0.005 \\ 
   $r_{10}$ & 28 & 0.012 & 0.006 \\ 
   $r_{01}$ & 29 & 0.007 & 0.007 \\ 
   $r_{10}$ & 29 & 0.007 & 0.008 \\ 
   $r_{02}$ & 23 & 0.068 & 0.003 \\ 
   $r_{02}$ & 24 & 0.069 & 0.005 \\ 
   $r_{02}$ & 25 & 0.07 & 0.006 \\ 
   $r_{02}$ & 26 & 0.07 & 0.006 \\ 
   $r_{02}$ & 27 & 0.066 & 0.007 \\ 
   \hline 
   \end{tabular} 
   \label{tab::rat_8478994}\end{table} 


==> Results/8494142_freqs_table.tex <==
\begin{table}
   \caption{Mode frequencies and statistics for KIC 8494142.}
   \begin{tabular}{ccccc}
   \hline 
   \hline 
   $n$ & $l$ & Frequency & 68\% credible & $ \ln{K}$  \\ 
 & & ($\rm \mu Hz$) & ($\rm \mu Hz$) & \\ 
   \hline 
   13 & 1 & 849.99 & 0.76 & 1.93 \\ 
   14 & 1 & 912.73 & 0.66 & $>6$ \\ 
   15 & 0 & 943.94 & 0.6 & 2.02 \\ 
   15 & 1 & 971.97 & 0.44 & $>6$ \\ 
   15 & 2 & 999.26 & 0.63 & 0.85 \\ 
   16 & 0 & 1005.02 & 0.28 & 3.01 \\ 
   16 & 1 & 1032.19 & 0.36 & $>6$ \\ 
   16 & 2 & 1061.83 & 0.6 & 1.63 \\ 
   17 & 0 & 1066.1 & 0.59 & 3.15 \\ 
   17 & 1 & 1093.57 & 0.36 & $>6$ \\ 
   17 & 2 & 1122.08 & 1.03 & 1.53 \\ 
   18 & 0 & 1128.12 & 0.24 & 3.93 \\ 
   18 & 1 & 1155.94 & 0.3 & $>6$ \\ 
   18 & 2 & 1185.22 & 0.73 & $>6$ \\ 
   19 & 0 & 1190.89 & 0.28 & $>6$ \\ 
   19 & 1 & 1218.43 & 0.29 & $>6$ \\ 
   20 & 0 & 1252.4 & 0.54 & 2.9 \\ 
   20 & 1 & 1281.0 & 0.51 & 2.47 \\ 
   21 & 0 & 1315.31 & 0.75 & 2.18 \\ 
   21 & 1 & 1342.99 & 0.55 & $>6$ \\ 
   22 & 0 & 1377.49 & 0.65 & 3.2 \\ 
   \hline 
   \end{tabular} 
   \label{tab::8494142}\end{table} 


==> Results/8494142_ratios_table.tex <==
\begin{table} 
   \caption{Ratios for KIC 8494142.} 
   \begin{tabular}{cccc} 
   \hline 
   \hline 
   Ratio type & $n$ & Ratio & 68\% credible interval \\ 
   \hline 
   $r_{10}$ & 15 & 0.04 & 0.008 \\ 
   $r_{01}$ & 16 & 0.049 & 0.006 \\ 
   $r_{10}$ & 16 & 0.052 & 0.007 \\ 
   $r_{01}$ & 17 & 0.054 & 0.009 \\ 
   $r_{10}$ & 17 & 0.055 & 0.007 \\ 
   $r_{01}$ & 18 & 0.055 & 0.005 \\ 
   $r_{10}$ & 18 & 0.056 & 0.005 \\ 
   $r_{01}$ & 19 & 0.057 & 0.005 \\ 
   $r_{10}$ & 19 & 0.052 & 0.006 \\ 
   $r_{01}$ & 20 & 0.046 & 0.009 \\ 
   $r_{10}$ & 20 & 0.046 & 0.01 \\ 
   $r_{01}$ & 21 & 0.052 & 0.011 \\ 
   $r_{02}$ & 16 & 0.095 & 0.011 \\ 
   $r_{02}$ & 17 & 0.07 & 0.014 \\ 
   $r_{02}$ & 18 & 0.096 & 0.016 \\ 
   $r_{02}$ & 19 & 0.09 & 0.012 \\ 
   \hline 
   \end{tabular} 
   \label{tab::rat_8494142}\end{table} 


==> Results/8554498_freqs_table.tex <==
\begin{table}
   \caption{Mode frequencies and statistics for KIC 8554498.}
   \begin{tabular}{ccccc}
   \hline 
   \hline 
   $n$ & $l$ & Frequency & 68\% credible & $ \ln{K}$  \\ 
 & & ($\rm \mu Hz$) & ($\rm \mu Hz$) & \\ 
   \hline 
   12 & 1 & 858.46 & 0.9 & 1.46148055213 \\ 
   13 & 0 & 889.1 & 0.47 & 1.25317679976 \\ 
   13 & 1 & 917.72 & 0.38 & 2.32886725415 \\ 
   13 & 2 & 944.46 & 0.44 & 0.768006877931 \\ 
   14 & 0 & 950.84 & 0.3 & 2.99602555427 \\ 
   14 & 1 & 978.11 & 0.2 & 2.89941107311 \\ 
   14 & 2 & 1006.44 & 0.52 & -0.172803622598 \\ 
   15 & 0 & 1011.34 & 0.33 & 3.13144959404 \\ 
   15 & 1 & 1038.75 & 0.14 & 3.93980605899 \\ 
   15 & 2 & 1068.19 & 0.47 & 0.531822771261 \\ 
   16 & 0 & 1073.52 & 0.23 & 3.31355771105 \\ 
   16 & 1 & 1100.35 & 0.12 & 4.28855218519 \\ 
   16 & 2 & 1130.85 & 0.27 & 1.09445490339 \\ 
   17 & 0 & 1135.85 & 0.13 & 4.09598958677 \\ 
   17 & 1 & 1162.92 & 0.13 & 4.20627269067 \\ 
   17 & 2 & 1192.94 & 0.38 & 2.03101625621 \\ 
   18 & 0 & 1197.53 & 0.29 & 3.88062619201 \\ 
   18 & 1 & 1224.96 & 0.16 & 4.12411412731 \\ 
   18 & 2 & 1254.31 & 0.59 & 1.03625592511 \\ 
   19 & 0 & 1259.82 & 0.47 & 3.26298520248 \\ 
   19 & 1 & 1286.26 & 0.57 & 2.63852220956 \\ 
   19 & 2 & 1316.96 & 0.85 & 0.546199079961 \\ 
   20 & 0 & 1322.34 & 0.78 & 2.58950211922 \\ 
   20 & 1 & 1349.61 & 0.71 & 2.20229920263 \\ 
   \hline 
   \end{tabular} 
   \label{tab::8554498}\end{table} 


==> Results/8554498_ratios_table.tex <==
\begin{table} 
   \caption{Ratios for KIC 8554498.} 
   \begin{tabular}{cccc} 
   \hline 
   \hline 
   Ratio type & $n$ & Ratio & 68\% credible interval \\ 
   \hline 
   $r_{10}$ & 13 & 0.034 & 0.007 \\ 
   $r_{01}$ & 14 & 0.045 & 0.005 \\ 
   $r_{10}$ & 14 & 0.048 & 0.004 \\ 
   $r_{01}$ & 15 & 0.051 & 0.004 \\ 
   $r_{10}$ & 15 & 0.057 & 0.003 \\ 
   $r_{01}$ & 16 & 0.065 & 0.003 \\ 
   $r_{10}$ & 16 & 0.068 & 0.003 \\ 
   $r_{01}$ & 17 & 0.066 & 0.002 \\ 
   $r_{10}$ & 17 & 0.062 & 0.003 \\ 
   $r_{01}$ & 18 & 0.059 & 0.004 \\ 
   $r_{10}$ & 18 & 0.061 & 0.005 \\ 
   $r_{01}$ & 19 & 0.069 & 0.008 \\ 
   $r_{10}$ & 19 & 0.073 & 0.01 \\ 
   $r_{02}$ & 14 & 0.106 & 0.009 \\ 
   $r_{02}$ & 15 & 0.08 & 0.01 \\ 
   $r_{02}$ & 16 & 0.087 & 0.009 \\ 
   $r_{02}$ & 17 & 0.08 & 0.005 \\ 
   $r_{02}$ & 18 & 0.074 & 0.007 \\ 
   $r_{02}$ & 19 & 0.09 & 0.012 \\ 
   $r_{02}$ & 20 & 0.086 & 0.018 \\ 
   \hline 
   \end{tabular} 
   \label{tab::rat_8554498}\end{table} 


==> Results/8684730_freqs_table.tex <==
\begin{table}
   \caption{Mode frequencies and statistics for KIC 8684730.}
   \begin{tabular}{ccccc}
   \hline 
   \hline 
   $n$ & $l$ & Frequency & 68\% credible \\ 
 & & ($\rm \mu Hz$) & ($\rm \mu Hz$) \\ 
   \hline 
   13 & 0 & 754.85 & 0.78 \\ 
   13 & 1 & 780.48 & 0.78 \\ 
   14 & 0 & 807.04 & 0.49 \\ 
   14 & 1 & 830.41 & 0.22 \\ 
   14 & 2 & 853.74 & 0.55 \\ 
   15 & 0 & 858.63 & 0.63 \\ 
   15 & 1 & 880.01 & 0.35 \\ 
   15 & 2 & 907.1 & 0.29  \\ 
   16 & 0 & 911.19 & 0.34 \\ 
   16(01) & 1 & 919.83 & 0.86 \\
   16(02) & 1 & 943.45 & 0.18 \\
   16 & 2 & 960.68 & 0.81 \\ 
   17 & 0 & 964.26 & 0.41 \\ 
   17 & 1 & 990.35 & 0.43 \\ 
   17 & 2 & 1012.72 & 0.59 \\ 
   18 & 0 & 1015.62 & 0.53 \\ 
   18 & 1 & 1043.32 & 0.36 \\ 
   19 & 0 & 1067.15 & 0.68 \\ 
   19 & 1 & 1094.28 & 0.74 \\ 
   20 & 1 & 1146.17 & 0.56 \\ 
   \hline 
   \end{tabular} 
   \label{tab::8684730}\end{table} 


==> Results/8684730_ratios_table.tex <==
\begin{table} 
   \caption{Ratios for KIC 8684730.} 
   \begin{tabular}{cccc} 
   \hline 
   \hline 
   Ratio type & $n$ & Ratio & 68\% credible interval \\ 
   \hline 
   $r_{01}$ & 14 & 0.03 & 0.011 \\ 
   $r_{10}$ & 14 & 0.048 & 0.009 \\ 
   $r_{01}$ & 15 & 0.071 & 0.011 \\ 
   $r_{02}$ & 15 & 0.1 & 0.017 \\ 
   $r_{02}$ & 18 & 0.055 & 0.015 \\ 
   \hline 
   \end{tabular} 
   \label{tab::rat_8684730}\end{table} 


==> Results/8866102_freqs_table.tex <==
\begin{table}
   \caption{Mode frequencies and statistics for KIC 8866102.}
   \begin{tabular}{ccccc}
   \hline 
   \hline 
   $n$ & $l$ & Frequency & 68\% credible & $ \ln{K}$  \\ 
 & & ($\rm \mu Hz$) & ($\rm \mu Hz$) & \\ 
   \hline 
   12 & 0 & 1157.94 & 1.54 & 1.31 \\ 
   12 & 1 & 1200.69 & 1.83 & 0.78 \\ 
   13 & 0 & 1250.85 & 0.64 & 1.67 \\ 
   13 & 1 & 1292.54 & 1.04 & 0.98 \\ 
   14 & 0 & 1342.01 & 0.99 & 1.97 \\ 
   14 & 1 & 1384.97 & 0.8 & 2.92 \\ 
   15 & 0 & 1433.9 & 0.9 & 2.05 \\ 
   15 & 1 & 1477.37 & 0.72 & 2.71 \\ 
   16 & 0 & 1527.6 & 0.76 & 2.75 \\ 
   16 & 1 & 1572.65 & 0.41 & 4.32 \\ 
   16 & 2 & 1616.62 & 1.83 & 1.66 \\ 
   17 & 0 & 1622.83 & 0.49 & 4.12 \\ 
   17 & 1 & 1666.17 & 0.33 & 4.29 \\ 
   17 & 2 & 1708.85 & 1.14 & 2.07 \\ 
   18 & 0 & 1716.53 & 0.46 & 4.03 \\ 
   18 & 1 & 1759.08 & 0.25 & $>6$ \\ 
   18 & 2 & 1801.07 & 0.93 & 2.97 \\ 
   19 & 0 & 1809.7 & 0.3 & 5.03 \\ 
   19 & 1 & 1851.54 & 0.24 & $>6$ \\ 
   19 & 2 & 1893.33 & 0.35 & $>6$ \\ 
   20 & 0 & 1902.23 & 0.16 & $>6$ \\ 
   20 & 1 & 1945.44 & 0.17 & $>6$ \\ 
   20 & 2 & 1987.96 & 0.31 & $>6$ \\ 
   21 & 0 & 1996.26 & 0.18 & $>6$ \\ 
   21 & 1 & 2040.26 & 0.15 & $>6$ \\ 
   21 & 2 & 2082.87 & 0.44 & 4.03 \\ 
   22 & 0 & 2091.61 & 0.21 & 5.81 \\ 
   22 & 1 & 2135.6 & 0.17 & $>6$ \\ 
   22 & 2 & 2178.14 & 0.76 & $>6$ \\ 
   23 & 0 & 2187.09 & 0.26 & $>6$ \\ 
   23 & 1 & 2230.57 & 0.31 & $>6$ \\ 
   23 & 2 & 2272.35 & 1.05 & $>6$ \\ 
   24 & 0 & 2281.62 & 0.44 & $>6$ \\ 
   24 & 1 & 2325.82 & 0.35 & $>6$ \\ 
   24 & 2 & 2369.29 & 1.26 & 2.15 \\ 
   25 & 0 & 2377.25 & 0.6 & 4.95 \\ 
   25 & 1 & 2420.77 & 0.47 & $>6$ \\ 
   25 & 2 & 2463.65 & 1.4 & 1.89 \\ 
   26 & 0 & 2471.04 & 0.73 & 4.42 \\ 
   26 & 1 & 2516.23 & 0.64 & 4.25 \\ 
   26 & 2 & 2559.51 & 1.8 & 0.91 \\ 
   27 & 0 & 2567.35 & 1.06 & 3.38 \\ 
   27 & 1 & 2612.61 & 0.84 & 3.65 \\ 
   27 & 2 & 2656.14 & 1.46 & 0.13 \\ 
   28 & 0 & 2663.44 & 1.54 & 2.21 \\ 
   28 & 1 & 2707.02 & 1.0 & 2.69 \\ 
   28 & 2 & 2751.54 & 1.66 & -0.32 \\ 
   29 & 0 & 2758.71 & 1.37 & 1.19 \\ 
   29 & 1 & 2804.13 & 1.1 & 2.17 \\ 
   30 & 1 & 2901.76 & 1.36 & 1.66 \\ 
   \hline 
   \end{tabular} 
   \label{tab::8866102}\end{table} 


==> Results/8866102_ratios_table.tex <==
\begin{table} 
   \caption{Ratios for KIC 8866102.} 
   \begin{tabular}{cccc} 
   \hline 
   \hline 
   Ratio type & $n$ & Ratio & 68\% credible interval \\ 
   \hline 
   $r_{01}$ & 13 & 0.044 & 0.012 \\ 
   $r_{10}$ & 13 & 0.043 & 0.01 \\ 
   $r_{01}$ & 14 & 0.037 & 0.011 \\ 
   $r_{10}$ & 14 & 0.033 & 0.01 \\ 
   $r_{01}$ & 15 & 0.032 & 0.01 \\ 
   $r_{10}$ & 15 & 0.032 & 0.009 \\ 
   $r_{01}$ & 16 & 0.029 & 0.007 \\ 
   $r_{10}$ & 16 & 0.029 & 0.006 \\ 
   $r_{01}$ & 17 & 0.034 & 0.005 \\ 
   $r_{10}$ & 17 & 0.038 & 0.004 \\ 
   $r_{01}$ & 18 & 0.041 & 0.004 \\ 
   $r_{10}$ & 18 & 0.044 & 0.004 \\ 
   $r_{01}$ & 19 & 0.047 & 0.003 \\ 
   $r_{10}$ & 19 & 0.046 & 0.003 \\ 
   $r_{01}$ & 20 & 0.042 & 0.002 \\ 
   $r_{10}$ & 20 & 0.039 & 0.002 \\ 
   $r_{01}$ & 21 & 0.038 & 0.002 \\ 
   $r_{10}$ & 21 & 0.038 & 0.002 \\ 
   $r_{01}$ & 22 & 0.039 & 0.002 \\ 
   $r_{10}$ & 22 & 0.04 & 0.002 \\ 
   $r_{01}$ & 23 & 0.041 & 0.003 \\ 
   $r_{10}$ & 23 & 0.04 & 0.003 \\ 
   $r_{01}$ & 24 & 0.037 & 0.004 \\ 
   $r_{10}$ & 24 & 0.038 & 0.005 \\ 
   $r_{01}$ & 25 & 0.039 & 0.006 \\ 
   $r_{10}$ & 25 & 0.035 & 0.007 \\ 
   $r_{01}$ & 26 & 0.03 & 0.007 \\ 
   $r_{10}$ & 26 & 0.03 & 0.008 \\ 
   $r_{01}$ & 27 & 0.03 & 0.01 \\ 
   $r_{10}$ & 27 & 0.031 & 0.012 \\ 
   $r_{01}$ & 28 & 0.037 & 0.015 \\ 
   $r_{10}$ & 28 & 0.039 & 0.015 \\ 
   $r_{02}$ & 17 & 0.068 & 0.022 \\ 
   $r_{02}$ & 18 & 0.084 & 0.012 \\ 
   $r_{02}$ & 19 & 0.094 & 0.01 \\ 
   $r_{02}$ & 20 & 0.095 & 0.004 \\ 
   $r_{02}$ & 21 & 0.087 & 0.004 \\ 
   $r_{02}$ & 22 & 0.092 & 0.004 \\ 
   $r_{02}$ & 23 & 0.094 & 0.008 \\ 
   $r_{02}$ & 24 & 0.098 & 0.01 \\ 
   $r_{02}$ & 25 & 0.084 & 0.015 \\ 
   $r_{02}$ & 26 & 0.078 & 0.017 \\ 
   $r_{02}$ & 27 & 0.082 & 0.022 \\ 
   $r_{02}$ & 28 & 0.078 & 0.021 \\ 
   $r_{02}$ & 29 & 0.074 & 0.022 \\ 
   \hline 
   \end{tabular} 
   \label{tab::rat_8866102}\end{table} 


==> Results/9414417_freqs_table.tex <==
\begin{table}
   \caption{Mode frequencies and statistics for KIC 9414417.}
   \begin{tabular}{ccccc}
   \hline 
   \hline 
   $n$ & $l$ & Frequency & 68\% credible & $ \ln{K}$  \\ 
 & & ($\rm \mu Hz$) & ($\rm \mu Hz$) & \\ 
   \hline 
   11 & 0 & 673.08 & 0.37 & $>6$ \\ 
   11 & 1 & 699.03 & 0.75 & 1.51 \\ 
   12 & 0 & 730.17 & 0.5 & $>6$ \\ 
   12 & 1 & 755.64 & 0.45 & $>6$ \\ 
   13 & 0 & 787.55 & 0.3 & $>6$ \\ 
   13 & 1 & 813.55 & 0.28 & $>6$ \\ 
   13 & 2 & 838.28 & 0.76 & 1.91 \\ 
   14 & 0 & 846.28 & 0.24 & 4.06 \\ 
   14 & 1 & 872.92 & 0.26 & $>6$ \\ 
   14 & 2 & 902.06 & 0.8 & $>6$ \\ 
   15 & 0 & 906.71 & 0.53 & $>6$ \\ 
   15 & 1 & 933.19 & 0.23 & $>6$ \\ 
   15 & 2 & 963.47 & 0.62 & $>6$ \\ 
   16 & 0 & 966.77 & 0.28 & $>6$ \\ 
   16 & 1 & 993.07 & 0.18 & $>6$ \\ 
   16 & 2 & 1021.29 & 0.56 & $>6$ \\ 
   17 & 0 & 1025.75 & 0.23 & $>6$ \\ 
   17 & 1 & 1051.38 & 0.16 & $>6$ \\ 
   17 & 2 & 1080.58 & 0.55 & $>6$ \\ 
   18 & 0 & 1084.6 & 0.21 & $>6$ \\ 
   18 & 1 & 1110.76 & 0.15 & $>6$ \\ 
   18 & 2 & 1139.73 & 0.45 & $>6$ \\ 
   19 & 0 & 1144.63 & 0.24 & $>6$ \\ 
   19 & 1 & 1170.84 & 0.15 & $>6$ \\ 
   19 & 2 & 1200.16 & 0.47 & $>6$ \\ 
   20 & 0 & 1204.75 & 0.21 & $>6$ \\ 
   20 & 1 & 1231.84 & 0.15 & $>6$ \\ 
   20 & 2 & 1262.35 & 0.55 & $>6$ \\ 
   21 & 0 & 1266.24 & 0.3 & $>6$ \\ 
   21 & 1 & 1292.74 & 0.23 & $>6$ \\ 
   21 & 2 & 1323.99 & 0.76 & $>6$ \\ 
   22 & 0 & 1326.52 & 0.35 & $>6$ \\ 
   22 & 1 & 1353.52 & 0.24 & $>6$ \\ 
   22 & 2 & 1382.83 & 0.62 & $>6$ \\ 
   23 & 0 & 1387.54 & 0.52 & $>6$ \\ 
   23 & 1 & 1414.73 & 0.32 & $>6$ \\ 
   23 & 2 & 1444.25 & 1.22 & $>6$ \\ 
   24 & 0 & 1447.35 & 0.64 & $>6$ \\ 
   24 & 1 & 1475.17 & 0.48 & $>6$ \\ 
   24 & 2 & 1504.28 & 1.13 & 1.42 \\ 
   25 & 0 & 1509.32 & 0.82 & 4.11 \\ 
   25 & 1 & 1537.54 & 0.61 & $>6$ \\ 
   25 & 2 & 1565.26 & 1.36 & 0.72 \\ 
   26 & 0 & 1570.5 & 0.78 & 3.53 \\ 
   26 & 1 & 1597.72 & 0.73 & 2.75 \\ 
   \hline 
   \end{tabular} 
   \label{tab::9414417}\end{table} 


==> Results/9414417_ratios_table.tex <==
\begin{table} 
   \caption{Ratios for KIC 9414417.} 
   \begin{tabular}{cccc} 
   \hline 
   \hline 
   Ratio type & $n$ & Ratio & 68\% credible interval \\ 
   \hline 
   $r_{01}$ & 12 & 0.051 & 0.009 \\ 
   $r_{10}$ & 12 & 0.053 & 0.008 \\ 
   $r_{01}$ & 13 & 0.054 & 0.006 \\ 
   $r_{10}$ & 13 & 0.054 & 0.005 \\ 
   $r_{01}$ & 14 & 0.055 & 0.005 \\ 
   $r_{10}$ & 14 & 0.057 & 0.006 \\ 
   $r_{01}$ & 15 & 0.06 & 0.007 \\ 
   $r_{10}$ & 15 & 0.06 & 0.007 \\ 
   $r_{01}$ & 16 & 0.058 & 0.005 \\ 
   $r_{10}$ & 16 & 0.057 & 0.004 \\ 
   $r_{01}$ & 17 & 0.06 & 0.004 \\ 
   $r_{10}$ & 17 & 0.062 & 0.003 \\ 
   $r_{01}$ & 18 & 0.062 & 0.003 \\ 
   $r_{10}$ & 18 & 0.063 & 0.004 \\ 
   $r_{01}$ & 19 & 0.064 & 0.004 \\ 
   $r_{10}$ & 19 & 0.062 & 0.004 \\ 
   $r_{01}$ & 20 & 0.059 & 0.003 \\ 
   $r_{10}$ & 20 & 0.06 & 0.004 \\ 
   $r_{01}$ & 21 & 0.062 & 0.004 \\ 
   $r_{10}$ & 21 & 0.06 & 0.005 \\ 
   $r_{01}$ & 22 & 0.057 & 0.005 \\ 
   $r_{10}$ & 22 & 0.057 & 0.006 \\ 
   $r_{01}$ & 23 & 0.053 & 0.007 \\ 
   $r_{10}$ & 23 & 0.047 & 0.007 \\ 
   $r_{01}$ & 24 & 0.044 & 0.009 \\ 
   $r_{10}$ & 24 & 0.047 & 0.01 \\ 
   $r_{01}$ & 25 & 0.046 & 0.011 \\ 
   $r_{10}$ & 25 & 0.043 & 0.011 \\ 
   $r_{02}$ & 14 & 0.134 & 0.013 \\ 
   $r_{02}$ & 15 & 0.079 & 0.012 \\ 
   $r_{02}$ & 16 & 0.056 & 0.012 \\ 
   $r_{02}$ & 17 & 0.076 & 0.009 \\ 
   $r_{02}$ & 18 & 0.068 & 0.01 \\ 
   $r_{02}$ & 19 & 0.082 & 0.007 \\ 
   $r_{02}$ & 20 & 0.075 & 0.008 \\ 
   $r_{02}$ & 21 & 0.065 & 0.01 \\ 
   $r_{02}$ & 22 & 0.042 & 0.016 \\ 
   $r_{02}$ & 23 & 0.077 & 0.014 \\ 
   $r_{02}$ & 24 & 0.053 & 0.026 \\ 
   $r_{02}$ & 25 & 0.081 & 0.024 \\ 
   $r_{02}$ & 26 & 0.088 & 0.027 \\ 
   \hline 
   \end{tabular} 
   \label{tab::rat_9414417}\end{table} 


==> Results/9592705_freqs_table.tex <==
\begin{table}
   \caption{Mode frequencies and statistics for KIC 9592705.}
   \begin{tabular}{ccccc}
   \hline 
   \hline 
   $n$ & $l$ & Frequency & 68\% credible & $ \ln{K}$  \\ 
 & & ($\rm \mu Hz$) & ($\rm \mu Hz$) & \\ 
   \hline 
   12 & 1 & 675.21 & 0.6 & 1.67 \\ 
   13 & 0 & 704.81 & 0.49 & 2.36 \\ 
   13 & 1 & 728.28 & 0.51 & 1.48 \\ 
   14 & 0 & 757.25 & 0.68 & 1.2 \\ 
   14 & 1 & 781.41 & 0.43 & 2.62 \\ 
   14 & 2 & 807.34 & 0.84 & 0.01 \\ 
   15 & 0 & 811.31 & 0.43 & 3.54 \\ 
   15 & 1 & 835.09 & 0.43 & $>6$ \\ 
   15 & 2 & 860.31 & 0.6 & 0.98 \\ 
   16 & 0 & 864.78 & 0.34 & 3.81 \\ 
   16 & 1 & 888.63 & 0.27 & $>6$ \\ 
   16 & 2 & 913.1 & 0.64 & $>6$ \\ 
   17 & 0 & 918.36 & 0.32 & $>6$ \\ 
   17 & 1 & 940.98 & 0.23 & $>6$ \\ 
   17 & 2 & 966.8 & 0.51 & $>6$ \\ 
   18 & 0 & 971.04 & 0.24 & $>6$ \\ 
   18 & 1 & 993.16 & 0.22 & $>6$ \\ 
   18 & 2 & 1019.39 & 0.61 & $>6$ \\ 
   19 & 0 & 1024.04 & 0.21 & $>6$ \\ 
   19 & 1 & 1047.59 & 0.21 & $>6$ \\ 
   19 & 2 & 1072.37 & 0.78 & $>6$ \\ 
   20 & 0 & 1077.52 & 0.29 & $>6$ \\ 
   20 & 1 & 1102.32 & 0.28 & $>6$ \\ 
   20 & 2 & 1126.63 & 1.12 & 1.72 \\ 
   21 & 0 & 1132.95 & 0.35 & 4.42 \\ 
   21 & 1 & 1157.77 & 0.38 & $>6$ \\ 
   21 & 2 & 1182.74 & 1.79 & 0.32 \\ 
   22 & 0 & 1186.11 & 0.62 & 3.71 \\ 
   22 & 1 & 1211.85 & 0.56 & $>6$ \\ 
   22 & 2 & 1236.38 & 0.78 & -0.36 \\ 
   23 & 0 & 1240.7 & 0.59 & 3.1 \\ 
   23 & 1 & 1265.38 & 0.66 & 1.89 \\ 
   23 & 2 & 1290.17 & 0.71 & 0.99 \\ 
   24 & 0 & 1297.17 & 0.29 & 2.96 \\ 
   24 & 1 & 1320.56 & 0.34 & $>6$ \\ 
   25 & 1 & 1375.65 & 0.87 & 0.84 \\ 
   26 & 0 & 1405.66 & 0.93 & 1.63 \\ 
   26 & 1 & 1431.95 & 0.86 & 1.3 \\ 
   27 & 1 & 1488.19 & 0.87 & 1.51 \\ 
   \hline 
   \end{tabular} 
   \label{tab::9592705}\end{table} 


==> Results/9592705_ratios_table.tex <==
\begin{table} 
   \caption{Ratios for KIC 9592705.} 
   \begin{tabular}{cccc} 
   \hline 
   \hline 
   Ratio type & $n$ & Ratio & 68\% credible interval \\ 
   \hline 
   $r_{10}$ & 13 & 0.051 & 0.011 \\ 
   $r_{01}$ & 14 & 0.049 & 0.012 \\ 
   $r_{10}$ & 14 & 0.051 & 0.01 \\ 
   $r_{01}$ & 15 & 0.055 & 0.009 \\ 
   $r_{10}$ & 15 & 0.055 & 0.009 \\ 
   $r_{01}$ & 16 & 0.054 & 0.007 \\ 
   $r_{10}$ & 16 & 0.058 & 0.006 \\ 
   $r_{01}$ & 17 & 0.066 & 0.006 \\ 
   $r_{10}$ & 17 & 0.071 & 0.005 \\ 
   $r_{01}$ & 18 & 0.077 & 0.005 \\ 
   $r_{10}$ & 18 & 0.077 & 0.005 \\ 
   $r_{01}$ & 19 & 0.068 & 0.004 \\ 
   $r_{10}$ & 19 & 0.059 & 0.005 \\ 
   $r_{01}$ & 20 & 0.051 & 0.006 \\ 
   $r_{10}$ & 20 & 0.051 & 0.006 \\ 
   $r_{01}$ & 21 & 0.047 & 0.007 \\ 
   $r_{10}$ & 21 & 0.036 & 0.008 \\ 
   $r_{01}$ & 22 & 0.027 & 0.011 \\ 
   $r_{10}$ & 22 & 0.03 & 0.011 \\ 
   $r_{01}$ & 23 & 0.043 & 0.012 \\ 
   $r_{10}$ & 23 & 0.06 & 0.011 \\ 
   $r_{02}$ & 15 & 0.075 & 0.015 \\ 
   $r_{02}$ & 16 & 0.083 & 0.012 \\ 
   $r_{02}$ & 17 & 0.1 & 0.012 \\ 
   $r_{02}$ & 18 & 0.082 & 0.011 \\ 
   $r_{02}$ & 19 & 0.085 & 0.011 \\ 
   $r_{02}$ & 20 & 0.093 & 0.013 \\ 
   $r_{02}$ & 21 & 0.113 & 0.019 \\ 
   $r_{02}$ & 22 & 0.065 & 0.034 \\ 
   $r_{02}$ & 23 & 0.08 & 0.018 \\ 
   $r_{02}$ & 24 & 0.127 & 0.015 \\ 
   \hline 
   \end{tabular} 
   \label{tab::rat_9592705}\end{table} 


==> Results/9955598_freqs_table.tex <==
\begin{table}
   \caption{Mode frequencies and statistics for KIC 9955598.}
   \begin{tabular}{ccccc}
   \hline 
   \hline 
   $n$ & $l$ & Frequency & 68\% credible & $ \ln{K}$  \\ 
 & & ($\rm \mu Hz$) & ($\rm \mu Hz$) & \\ 
   \hline 
   16 & 0 & 2538.38 & 0.62 & $>6$ \\ 
   16 & 1 & 2612.88 & 1.36 & 1.14 \\ 
   16 & 2 & 2680.56 & 0.88 & -0.32 \\ 
   17 & 0 & 2690.91 & 0.69 & 1.37 \\ 
   17 & 1 & 2763.82 & 0.62 & 1.07 \\ 
   17 & 2 & 2830.98 & 0.79 & 0.17 \\ 
   18 & 0 & 2842.77 & 0.09 & 3.1 \\ 
   18 & 1 & 2915.43 & 0.18 & $>6$ \\ 
   18 & 2 & 2984.62 & 0.3 & $>6$ \\ 
   19 & 0 & 2995.18 & 0.13 & $>6$ \\ 
   19 & 1 & 3067.76 & 0.13 & $>6$ \\ 
   19 & 2 & 3137.26 & 0.24 & $>6$ \\ 
   20 & 0 & 3147.43 & 0.06 & $>6$ \\ 
   20 & 1 & 3220.88 & 0.08 & $>6$ \\ 
   20 & 2 & 3291.0 & 0.21 & $>6$ \\ 
   21 & 0 & 3300.43 & 0.06 & $>6$ \\ 
   21 & 1 & 3373.86 & 0.07 & $>6$ \\ 
   21 & 2 & 3444.52 & 0.22 & $>6$ \\ 
   22 & 0 & 3453.45 & 0.07 & $>6$ \\ 
   22 & 1 & 3527.04 & 0.1 & $>6$ \\ 
   22 & 2 & 3597.79 & 0.21 & 2.05 \\ 
   23 & 0 & 3606.23 & 0.09 & 4.57 \\ 
   23 & 1 & 3680.34 & 0.09 & $>6$ \\ 
   23 & 2 & 3750.82 & 0.47 & $>6$ \\ 
   24 & 0 & 3760.03 & 0.18 & $>6$ \\ 
   24 & 1 & 3833.87 & 0.16 & $>6$ \\ 
   24 & 2 & 3905.1 & 0.47 & 1.6 \\ 
   25 & 0 & 3913.24 & 0.21 & 3.77 \\ 
   25 & 1 & 3987.88 & 0.21 & $>6$ \\ 
   25 & 2 & 4061.91 & 0.74 & 0.36 \\ 
   26 & 0 & 4067.08 & 0.41 & 3.04 \\ 
   26 & 1 & 4142.35 & 0.49 & 2.46 \\ 
   26 & 2 & 4214.82 & 0.72 & 0.23 \\ 
   27 & 0 & 4222.0 & 0.71 & 2.0 \\ 
   27 & 1 & 4296.72 & 0.49 & 2.86 \\ 
   27 & 2 & 4370.15 & 0.98 & -0.31 \\ 
   28 & 0 & 4378.24 & 0.81 & 1.91 \\ 
   28 & 1 & 4452.64 & 0.74 & 1.88 \\ 
   \hline 
   \end{tabular} 
   \label{tab::9955598}\end{table} 


==> Results/9955598_ratios_table.tex <==
\begin{table} 
   \caption{Ratios for KIC 9955598.} 
   \begin{tabular}{cccc} 
   \hline 
   \hline 
   Ratio type & $n$ & Ratio & 68\% credible interval \\ 
   \hline 
   $r_{01}$ & 17 & 0.017 & 0.006 \\ 
   $r_{10}$ & 17 & 0.019 & 0.004 \\ 
   $r_{01}$ & 18 & 0.021 & 0.002 \\ 
   $r_{10}$ & 18 & 0.023 & 0.001 \\ 
   $r_{01}$ & 19 & 0.023 & 0.001 \\ 
   $r_{10}$ & 19 & 0.023 & 0.001 \\ 
   $r_{01}$ & 20 & 0.021 & 0.001 \\ 
   $r_{10}$ & 20 & 0.02 & 0.0 \\ 
   $r_{01}$ & 21 & 0.02 & 0.0 \\ 
   $r_{10}$ & 21 & 0.02 & 0.0 \\ 
   $r_{01}$ & 22 & 0.019 & 0.001 \\ 
   $r_{10}$ & 22 & 0.018 & 0.001 \\ 
   $r_{01}$ & 23 & 0.017 & 0.001 \\ 
   $r_{10}$ & 23 & 0.018 & 0.001 \\ 
   $r_{01}$ & 24 & 0.019 & 0.001 \\ 
   $r_{10}$ & 24 & 0.018 & 0.001 \\ 
   $r_{01}$ & 25 & 0.016 & 0.001 \\ 
   $r_{10}$ & 25 & 0.014 & 0.002 \\ 
   $r_{01}$ & 26 & 0.014 & 0.003 \\ 
   $r_{10}$ & 26 & 0.014 & 0.004 \\ 
   $r_{01}$ & 27 & 0.017 & 0.004 \\ 
   $r_{10}$ & 27 & 0.021 & 0.004 \\ 
   $r_{02}$ & 17 & 0.069 & 0.007 \\ 
   $r_{02}$ & 18 & 0.078 & 0.005 \\ 
   $r_{02}$ & 19 & 0.069 & 0.002 \\ 
   $r_{02}$ & 20 & 0.066 & 0.002 \\ 
   $r_{02}$ & 21 & 0.062 & 0.001 \\ 
   $r_{02}$ & 22 & 0.058 & 0.002 \\ 
   $r_{02}$ & 23 & 0.055 & 0.001 \\ 
   $r_{02}$ & 24 & 0.06 & 0.003 \\ 
   $r_{02}$ & 25 & 0.053 & 0.003 \\ 
   $r_{02}$ & 26 & 0.033 & 0.005 \\ 
   $r_{02}$ & 27 & 0.047 & 0.006 \\ 
   $r_{02}$ & 28 & 0.052 & 0.007 \\ 
   \hline 
   \end{tabular} 
   \label{tab::rat_9955598}\end{table} 

